Monte Carlo Investigation of Lattice Models of Polymer Collapse in Five Dimensions

Monte Carlo simulations, using the PERM algorithm, of interacting self-avoiding walks (ISAW) and interacting self-avoiding trails (ISAT) in five dimensions are presented which locate the collapse phase transition in those models. It is argued that the appearance of a transition (at least) as strong as a pseudo-first-order transition occurs in both models. The values of various theoretically conjectured dimension-dependent exponents are shown to be consistent with the data obtained. Indeed the first-order nature of the transition is even stronger in five dimensions than four. The agreement with the theory is better for ISAW than ISAT and it cannot be ruled out that ISAT have a true first-order transition in dimension five. This latter difference would be intriguing if true. On the other hand, since simulations are more difficult for ISAT than ISAW at this transition in high dimensions, any discrepancy may well be due to the inability of the simulations to reach the true asymptotic regime.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,215){\makebox(0,0)[r]{1.29}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,399){\makebox(0,0)[r]{1.30}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,584){\makebox(0,0)[r]{1.31}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,768){\makebox(0,0)[r]{1.32}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0.000}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.002}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.004}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.006}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.008}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{e,N}^2/N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$1/N$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1164.0,562.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1154.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,616.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(866.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,653.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(662.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,686.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,712.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(417.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,736.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(345.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,749.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(294.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,760.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(258.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,773.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(232.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,778.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(214.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,781.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(202.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,790.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,790.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(193.0,790.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,798.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(186.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,801.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(182.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,804.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(179.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,567){\rule{1pt}{1pt}}
\put(876,620){\rule{1pt}{1pt}}
\put(672,658){\rule{1pt}{1pt}}
\put(529,690){\rule{1pt}{1pt}}
\put(427,716){\rule{1pt}{1pt}}
\put(355,740){\rule{1pt}{1pt}}
\put(304,753){\rule{1pt}{1pt}}
\put(268,764){\rule{1pt}{1pt}}
\put(242,777){\rule{1pt}{1pt}}
\put(224,782){\rule{1pt}{1pt}}
\put(212,786){\rule{1pt}{1pt}}
\put(203,794){\rule{1pt}{1pt}}
\put(196,802){\rule{1pt}{1pt}}
\put(192,805){\rule{1pt}{1pt}}
\put(189,808){\rule{1pt}{1pt}}
\put(179.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,467.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1154.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,516.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(866.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,555.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(662.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,581.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(519.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,596.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(417.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,619.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(345.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,627.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(294.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,638.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(258.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,643.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(232.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,652.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(214.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,658.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(202.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,662.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(193.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,666.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(186.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,673.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(182.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,677.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(179.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,472){\rule{1pt}{1pt}}
\put(876,521){\rule{1pt}{1pt}}
\put(672,560){\rule{1pt}{1pt}}
\put(529,587){\rule{1pt}{1pt}}
\put(427,602){\rule{1pt}{1pt}}
\put(355,625){\rule{1pt}{1pt}}
\put(304,633){\rule{1pt}{1pt}}
\put(268,644){\rule{1pt}{1pt}}
\put(242,648){\rule{1pt}{1pt}}
\put(224,658){\rule{1pt}{1pt}}
\put(212,664){\rule{1pt}{1pt}}
\put(203,667){\rule{1pt}{1pt}}
\put(196,671){\rule{1pt}{1pt}}
\put(192,678){\rule{1pt}{1pt}}
\put(189,682){\rule{1pt}{1pt}}
\put(179.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,383.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1154.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,425.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(866.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,454.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(662.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,477.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(519.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,492.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(417.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,504.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(345.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,513.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(294.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,518.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(258.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(232.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,523.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(214.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,525.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(202.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,527.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(193.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,528.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(186.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,530.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(182.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,533.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(179.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,387){\rule{1pt}{1pt}}
\put(876,428){\rule{1pt}{1pt}}
\put(672,458){\rule{1pt}{1pt}}
\put(529,480){\rule{1pt}{1pt}}
\put(427,495){\rule{1pt}{1pt}}
\put(355,507){\rule{1pt}{1pt}}
\put(304,516){\rule{1pt}{1pt}}
\put(268,522){\rule{1pt}{1pt}}
\put(242,524){\rule{1pt}{1pt}}
\put(224,526){\rule{1pt}{1pt}}
\put(212,529){\rule{1pt}{1pt}}
\put(203,531){\rule{1pt}{1pt}}
\put(196,531){\rule{1pt}{1pt}}
\put(192,533){\rule{1pt}{1pt}}
\put(189,536){\rule{1pt}{1pt}}
\put(179.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1154.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,320.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(866.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,345.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(662.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(519.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(417.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(345.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,377.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(294.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,384.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(258.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,384.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(232.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,381.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(214.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,379.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(202.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,386.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(193.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,384.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(186.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,388.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(182.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,396.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(179.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,288){\rule{1pt}{1pt}}
\put(876,326){\rule{1pt}{1pt}}
\put(672,350){\rule{1pt}{1pt}}
\put(529,369){\rule{1pt}{1pt}}
\put(427,379){\rule{1pt}{1pt}}
\put(355,378){\rule{1pt}{1pt}}
\put(304,383){\rule{1pt}{1pt}}
\put(268,390){\rule{1pt}{1pt}}
\put(242,390){\rule{1pt}{1pt}}
\put(224,386){\rule{1pt}{1pt}}
\put(212,385){\rule{1pt}{1pt}}
\put(203,392){\rule{1pt}{1pt}}
\put(196,389){\rule{1pt}{1pt}}
\put(192,393){\rule{1pt}{1pt}}
\put(189,401){\rule{1pt}{1pt}}
\put(179.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,202.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1154.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1154.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(866.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(662.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,255.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(417.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(345.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(294.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(258.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(232.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(214.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(202.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(203.0,249.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(193.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,248.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(186.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,248.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(182.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(179.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164,206){\rule{1pt}{1pt}}
\put(876,229){\rule{1pt}{1pt}}
\put(672,247){\rule{1pt}{1pt}}
\put(529,255){\rule{1pt}{1pt}}
\put(427,259){\rule{1pt}{1pt}}
\put(355,262){\rule{1pt}{1pt}}
\put(304,262){\rule{1pt}{1pt}}
\put(268,263){\rule{1pt}{1pt}}
\put(242,262){\rule{1pt}{1pt}}
\put(224,262){\rule{1pt}{1pt}}
\put(212,260){\rule{1pt}{1pt}}
\put(203,253){\rule{1pt}{1pt}}
\put(196,252){\rule{1pt}{1pt}}
\put(192,252){\rule{1pt}{1pt}}
\put(189,251){\rule{1pt}{1pt}}
\put(179.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,534){\usebox{\plotpoint}}
\put(181,532.17){\rule{2.700pt}{0.400pt}}
\multiput(181.00,533.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(194,530.17){\rule{2.500pt}{0.400pt}}
\multiput(194.00,531.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(206,528.17){\rule{2.700pt}{0.400pt}}
\multiput(206.00,529.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(219,526.17){\rule{2.700pt}{0.400pt}}
\multiput(219.00,527.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(232,524.17){\rule{2.700pt}{0.400pt}}
\multiput(232.00,525.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(245,522.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,523.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(257,520.67){\rule{3.132pt}{0.400pt}}
\multiput(257.00,521.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(270,519.17){\rule{2.700pt}{0.400pt}}
\multiput(270.00,520.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(283,517.17){\rule{2.500pt}{0.400pt}}
\multiput(283.00,518.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(295,515.17){\rule{2.700pt}{0.400pt}}
\multiput(295.00,516.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(308,513.17){\rule{2.700pt}{0.400pt}}
\multiput(308.00,514.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(321,511.17){\rule{2.500pt}{0.400pt}}
\multiput(321.00,512.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(333,509.17){\rule{2.700pt}{0.400pt}}
\multiput(333.00,510.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(346,507.17){\rule{2.700pt}{0.400pt}}
\multiput(346.00,508.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(359,505.17){\rule{2.700pt}{0.400pt}}
\multiput(359.00,506.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(372,503.17){\rule{2.500pt}{0.400pt}}
\multiput(372.00,504.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(384,501.17){\rule{2.700pt}{0.400pt}}
\multiput(384.00,502.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(397,499.17){\rule{2.700pt}{0.400pt}}
\multiput(397.00,500.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(410,497.17){\rule{2.500pt}{0.400pt}}
\multiput(410.00,498.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(422,495.17){\rule{2.700pt}{0.400pt}}
\multiput(422.00,496.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(435,493.67){\rule{3.132pt}{0.400pt}}
\multiput(435.00,494.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(448,492.17){\rule{2.700pt}{0.400pt}}
\multiput(448.00,493.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(461,490.17){\rule{2.500pt}{0.400pt}}
\multiput(461.00,491.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(473,488.17){\rule{2.700pt}{0.400pt}}
\multiput(473.00,489.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(486,486.17){\rule{2.700pt}{0.400pt}}
\multiput(486.00,487.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(499,484.17){\rule{2.500pt}{0.400pt}}
\multiput(499.00,485.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(511,482.17){\rule{2.700pt}{0.400pt}}
\multiput(511.00,483.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(524,480.17){\rule{2.700pt}{0.400pt}}
\multiput(524.00,481.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(537,478.17){\rule{2.700pt}{0.400pt}}
\multiput(537.00,479.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(550,476.17){\rule{2.500pt}{0.400pt}}
\multiput(550.00,477.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(562,474.17){\rule{2.700pt}{0.400pt}}
\multiput(562.00,475.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(575,472.17){\rule{2.700pt}{0.400pt}}
\multiput(575.00,473.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(588,470.17){\rule{2.500pt}{0.400pt}}
\multiput(588.00,471.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(600,468.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,469.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,466.67){\rule{3.132pt}{0.400pt}}
\multiput(613.00,467.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,465.17){\rule{2.500pt}{0.400pt}}
\multiput(626.00,466.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(638,463.17){\rule{2.700pt}{0.400pt}}
\multiput(638.00,464.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(651,461.17){\rule{2.700pt}{0.400pt}}
\multiput(651.00,462.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(664,459.17){\rule{2.700pt}{0.400pt}}
\multiput(664.00,460.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677,457.17){\rule{2.500pt}{0.400pt}}
\multiput(677.00,458.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(689,455.17){\rule{2.700pt}{0.400pt}}
\multiput(689.00,456.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(702,453.17){\rule{2.700pt}{0.400pt}}
\multiput(702.00,454.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(715,451.17){\rule{2.500pt}{0.400pt}}
\multiput(715.00,452.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(727,449.17){\rule{2.700pt}{0.400pt}}
\multiput(727.00,450.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(740,447.17){\rule{2.700pt}{0.400pt}}
\multiput(740.00,448.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(753,445.17){\rule{2.700pt}{0.400pt}}
\multiput(753.00,446.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(766,443.17){\rule{2.500pt}{0.400pt}}
\multiput(766.00,444.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(778,441.17){\rule{2.700pt}{0.400pt}}
\multiput(778.00,442.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(791,439.67){\rule{3.132pt}{0.400pt}}
\multiput(791.00,440.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(804,438.17){\rule{2.500pt}{0.400pt}}
\multiput(804.00,439.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(816,436.17){\rule{2.700pt}{0.400pt}}
\multiput(816.00,437.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(829,434.17){\rule{2.700pt}{0.400pt}}
\multiput(829.00,435.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(842,432.17){\rule{2.500pt}{0.400pt}}
\multiput(842.00,433.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(854,430.17){\rule{2.700pt}{0.400pt}}
\multiput(854.00,431.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(867,428.17){\rule{2.700pt}{0.400pt}}
\multiput(867.00,429.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(880,426.17){\rule{2.700pt}{0.400pt}}
\multiput(880.00,427.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(893,424.17){\rule{2.500pt}{0.400pt}}
\multiput(893.00,425.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(905,422.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,423.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,420.17){\rule{2.700pt}{0.400pt}}
\multiput(918.00,421.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(931,418.17){\rule{2.500pt}{0.400pt}}
\multiput(931.00,419.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(943,416.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,417.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(956,414.17){\rule{2.700pt}{0.400pt}}
\multiput(956.00,415.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(969,412.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,413.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,411.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,412.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,409.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,410.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,407.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,408.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1020,405.17){\rule{2.500pt}{0.400pt}}
\multiput(1020.00,406.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1032,403.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,404.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1045,401.17){\rule{2.700pt}{0.400pt}}
\multiput(1045.00,402.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1058,399.17){\rule{2.500pt}{0.400pt}}
\multiput(1058.00,400.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1070,397.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,398.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,395.17){\rule{2.700pt}{0.400pt}}
\multiput(1083.00,396.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1096,393.17){\rule{2.700pt}{0.400pt}}
\multiput(1096.00,394.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1109,391.17){\rule{2.500pt}{0.400pt}}
\multiput(1109.00,392.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1121,389.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,390.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,387.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,388.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1147,385.67){\rule{2.891pt}{0.400pt}}
\multiput(1147.00,386.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1159,384.17){\rule{2.700pt}{0.400pt}}
\multiput(1159.00,385.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1172,382.17){\rule{2.700pt}{0.400pt}}
\multiput(1172.00,383.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1185,380.17){\rule{2.700pt}{0.400pt}}
\multiput(1185.00,381.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1198,378.17){\rule{2.500pt}{0.400pt}}
\multiput(1198.00,379.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1210,376.17){\rule{2.700pt}{0.400pt}}
\multiput(1210.00,377.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1223,374.17){\rule{2.700pt}{0.400pt}}
\multiput(1223.00,375.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1236,372.17){\rule{2.500pt}{0.400pt}}
\multiput(1236.00,373.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1248,370.17){\rule{2.700pt}{0.400pt}}
\multiput(1248.00,371.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1261,368.17){\rule{2.700pt}{0.400pt}}
\multiput(1261.00,369.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1274,366.17){\rule{2.700pt}{0.400pt}}
\multiput(1274.00,367.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1287,364.17){\rule{2.500pt}{0.400pt}}
\multiput(1287.00,365.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1299,362.17){\rule{2.700pt}{0.400pt}}
\multiput(1299.00,363.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1312,360.17){\rule{2.700pt}{0.400pt}}
\multiput(1312.00,361.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1325,358.67){\rule{2.891pt}{0.400pt}}
\multiput(1325.00,359.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1337,357.17){\rule{2.700pt}{0.400pt}}
\multiput(1337.00,358.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1350,355.17){\rule{2.700pt}{0.400pt}}
\multiput(1350.00,356.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1363,353.17){\rule{2.500pt}{0.400pt}}
\multiput(1363.00,354.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1375,351.17){\rule{2.700pt}{0.400pt}}
\multiput(1375.00,352.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1388,349.17){\rule{2.700pt}{0.400pt}}
\multiput(1388.00,350.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1401,347.17){\rule{2.700pt}{0.400pt}}
\multiput(1401.00,348.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1414,345.17){\rule{2.500pt}{0.400pt}}
\multiput(1414.00,346.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1426,343.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,344.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.865}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,246){\makebox(0,0)[r]{0.870}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{0.875}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{0.880}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{0.885}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,737){\makebox(0,0)[r]{0.890}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.895}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0.000}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){0.002}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){0.004}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){0.006}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){0.008}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$Z_N/Z_{N/2}^2\rule{10mm}{0pt}$}}
\put(820,21){\makebox(0,0){$1/N$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1168.0,329.0){\usebox{\plotpoint}}
\put(1158.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(312.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,263.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(251.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,251.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,248.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(206.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,243.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(199.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168,330){\rule{1pt}{1pt}}
\put(685,301){\rule{1pt}{1pt}}
\put(443,283){\rule{1pt}{1pt}}
\put(322,271){\rule{1pt}{1pt}}
\put(261,266){\rule{1pt}{1pt}}
\put(231,255){\rule{1pt}{1pt}}
\put(216,253){\rule{1pt}{1pt}}
\put(209,247){\rule{1pt}{1pt}}
\put(199.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(675.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,385.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(251.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(206.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(199.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168,418){\rule{1pt}{1pt}}
\put(685,396){\rule{1pt}{1pt}}
\put(443,386){\rule{1pt}{1pt}}
\put(322,380){\rule{1pt}{1pt}}
\put(261,375){\rule{1pt}{1pt}}
\put(231,373){\rule{1pt}{1pt}}
\put(216,371){\rule{1pt}{1pt}}
\put(209,367){\rule{1pt}{1pt}}
\put(199.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,489.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,488.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,489.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(206.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,486.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(199.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168,505){\rule{1pt}{1pt}}
\put(685,496){\rule{1pt}{1pt}}
\put(443,492){\rule{1pt}{1pt}}
\put(322,492){\rule{1pt}{1pt}}
\put(261,491){\rule{1pt}{1pt}}
\put(231,490){\rule{1pt}{1pt}}
\put(216,491){\rule{1pt}{1pt}}
\put(209,489){\rule{1pt}{1pt}}
\put(199.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,594.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1158.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(675.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,599.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(433.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,602.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,604.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,607.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(221.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,607.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(206.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,611.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(199.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168,595){\rule{1pt}{1pt}}
\put(685,598){\rule{1pt}{1pt}}
\put(443,601){\rule{1pt}{1pt}}
\put(322,604){\rule{1pt}{1pt}}
\put(261,607){\rule{1pt}{1pt}}
\put(231,610){\rule{1pt}{1pt}}
\put(216,612){\rule{1pt}{1pt}}
\put(209,616){\rule{1pt}{1pt}}
\put(199.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,689.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,699.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(675.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,713.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,721.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,730.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,731.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(221.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,735.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(206.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,737.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(199.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168,690){\rule{1pt}{1pt}}
\put(685,701){\rule{1pt}{1pt}}
\put(443,715){\rule{1pt}{1pt}}
\put(322,723){\rule{1pt}{1pt}}
\put(261,733){\rule{1pt}{1pt}}
\put(231,735){\rule{1pt}{1pt}}
\put(216,739){\rule{1pt}{1pt}}
\put(209,741){\rule{1pt}{1pt}}
\put(199.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,489){\usebox{\plotpoint}}
\put(226,488.67){\rule{3.132pt}{0.400pt}}
\multiput(226.00,488.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(201.0,489.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(289,489.67){\rule{2.891pt}{0.400pt}}
\multiput(289.00,489.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(239.0,490.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(351,490.67){\rule{3.132pt}{0.400pt}}
\multiput(351.00,490.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(301.0,491.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(414,491.67){\rule{2.891pt}{0.400pt}}
\multiput(414.00,491.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(364.0,492.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(476,492.67){\rule{3.132pt}{0.400pt}}
\multiput(476.00,492.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(426.0,493.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(539,493.67){\rule{2.891pt}{0.400pt}}
\multiput(539.00,493.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(489.0,494.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(601,494.67){\rule{3.132pt}{0.400pt}}
\multiput(601.00,494.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(551.0,495.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(664,495.67){\rule{2.891pt}{0.400pt}}
\multiput(664.00,495.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(614.0,496.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(726,496.67){\rule{3.132pt}{0.400pt}}
\multiput(726.00,496.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(676.0,497.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(789,497.67){\rule{2.891pt}{0.400pt}}
\multiput(789.00,497.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(739.0,498.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(851,498.67){\rule{3.132pt}{0.400pt}}
\multiput(851.00,498.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(801.0,499.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(914,499.67){\rule{2.891pt}{0.400pt}}
\multiput(914.00,499.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(864.0,500.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(976,500.67){\rule{3.132pt}{0.400pt}}
\multiput(976.00,500.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(926.0,501.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1039,501.67){\rule{2.891pt}{0.400pt}}
\multiput(1039.00,501.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(989.0,502.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1101,502.67){\rule{3.132pt}{0.400pt}}
\multiput(1101.00,502.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1051.0,503.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1164,503.67){\rule{2.891pt}{0.400pt}}
\multiput(1164.00,503.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1114.0,504.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1226,504.67){\rule{3.132pt}{0.400pt}}
\multiput(1226.00,504.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1176.0,505.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1289,505.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,505.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239.0,506.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1351,506.67){\rule{3.132pt}{0.400pt}}
\multiput(1351.00,506.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1301.0,507.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1414,507.67){\rule{2.891pt}{0.400pt}}
\multiput(1414.00,507.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1364.0,508.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1426.0,509.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{50.0}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{100.0}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{150.0}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{200.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){1.10}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,82){\makebox(0,0){1.15}}
\put(356.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){1.20}}
\put(511.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,82){\makebox(0,0){1.25}}
\put(665.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){1.30}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,82){\makebox(0,0){1.35}}
\put(975.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){1.40}}
\put(1130.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,82){\makebox(0,0){1.45}}
\put(1284.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1.50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$C_N\rule{7mm}{0pt}$}}
\put(820,21){\makebox(0,0){$\omega$}}
\put(356,344){\makebox(0,0)[l]{$\omega_\theta=1.13$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(354.92,301.66)(-0.499,-1.489){121}{\rule{0.120pt}{1.287pt}}
\multiput(355.17,304.33)(-62.000,-181.329){2}{\rule{0.400pt}{0.644pt}}
\put(294,123){\vector(-1,-3){0}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201.0,124.0){\rule[-0.200pt]{63.838pt}{0.400pt}}
\put(466.0,124.0){\usebox{\plotpoint}}
\put(466.0,125.0){\rule[-0.200pt]{70.584pt}{0.400pt}}
\put(759.0,125.0){\usebox{\plotpoint}}
\put(759.0,126.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(871.0,126.0){\usebox{\plotpoint}}
\put(871.0,127.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(927.0,127.0){\usebox{\plotpoint}}
\put(927.0,128.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(961.0,128.0){\usebox{\plotpoint}}
\put(961.0,129.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(985.0,129.0){\usebox{\plotpoint}}
\put(985.0,130.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1003.0,130.0){\usebox{\plotpoint}}
\put(1003.0,131.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1017.0,131.0){\usebox{\plotpoint}}
\put(1017.0,132.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1029.0,132.0){\usebox{\plotpoint}}
\put(1029.0,133.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1038.0,133.0){\usebox{\plotpoint}}
\put(1038.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1047.0,134.0){\usebox{\plotpoint}}
\put(1047.0,135.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1055.0,135.0){\usebox{\plotpoint}}
\put(1055.0,136.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1062.0,136.0){\usebox{\plotpoint}}
\put(1062.0,137.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1068.0,137.0){\usebox{\plotpoint}}
\put(1068.0,138.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1074.0,138.0){\usebox{\plotpoint}}
\put(1074.0,139.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1079.0,139.0){\usebox{\plotpoint}}
\put(1079.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1084.0,140.0){\usebox{\plotpoint}}
\put(1084.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1088.0,141.0){\usebox{\plotpoint}}
\put(1088.0,142.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1093.0,142.0){\usebox{\plotpoint}}
\put(1093.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1097.0,143.0){\usebox{\plotpoint}}
\put(1097.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1101.0,144.0){\usebox{\plotpoint}}
\put(1101.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1105.0,145.0){\usebox{\plotpoint}}
\put(1105.0,146.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1109.0,146.0){\usebox{\plotpoint}}
\put(1109.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1112.0,147.0){\usebox{\plotpoint}}
\put(1112.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1116.0,148.0){\usebox{\plotpoint}}
\put(1116.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1119.0,149.0){\usebox{\plotpoint}}
\put(1119.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1122.0,150.0){\usebox{\plotpoint}}
\put(1122.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1125.0,151.0){\usebox{\plotpoint}}
\put(1125.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1128.0,152.0){\usebox{\plotpoint}}
\put(1128.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1132.0,153.0){\usebox{\plotpoint}}
\put(1132.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1135.0,154.0){\usebox{\plotpoint}}
\put(1135.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1138.0,155.0){\usebox{\plotpoint}}
\put(1138.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1141.0,156.0){\usebox{\plotpoint}}
\put(1141.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144.0,157.0){\usebox{\plotpoint}}
\put(1144.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1147.0,158.0){\usebox{\plotpoint}}
\put(1147.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1150.0,159.0){\usebox{\plotpoint}}
\put(1150.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1153.0,160.0){\usebox{\plotpoint}}
\put(1153.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1156.0,161.0){\usebox{\plotpoint}}
\put(1156.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1159.0,162.0){\usebox{\plotpoint}}
\put(1162,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163,164){\usebox{\plotpoint}}
\put(1163.0,164.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1166.0,164.0){\usebox{\plotpoint}}
\put(1166.0,165.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1170.0,165.0){\usebox{\plotpoint}}
\put(1170.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1173.0,166.0){\usebox{\plotpoint}}
\put(1173.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1178.0,167.0){\usebox{\plotpoint}}
\put(1178.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1182.0,168.0){\usebox{\plotpoint}}
\put(1182.0,169.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1188.0,169.0){\usebox{\plotpoint}}
\put(1188.0,170.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1196.0,170.0){\usebox{\plotpoint}}
\put(1196.0,171.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1220.0,170.0){\usebox{\plotpoint}}
\put(1220.0,170.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1229.0,169.0){\usebox{\plotpoint}}
\put(1229.0,169.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1235.0,168.0){\usebox{\plotpoint}}
\put(1235.0,168.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1240.0,167.0){\usebox{\plotpoint}}
\put(1240.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1245.0,166.0){\usebox{\plotpoint}}
\put(1245.0,166.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1249.0,165.0){\usebox{\plotpoint}}
\put(1249.0,165.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1254.0,164.0){\usebox{\plotpoint}}
\put(1254.0,164.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1258.0,163.0){\usebox{\plotpoint}}
\put(1258.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1262.0,162.0){\usebox{\plotpoint}}
\put(1262.0,162.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1266.0,161.0){\usebox{\plotpoint}}
\put(1266.0,161.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1270.0,160.0){\usebox{\plotpoint}}
\put(1270.0,160.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1274.0,159.0){\usebox{\plotpoint}}
\put(1274.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1278.0,158.0){\usebox{\plotpoint}}
\put(1278.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1282.0,157.0){\usebox{\plotpoint}}
\put(1282.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1286.0,156.0){\usebox{\plotpoint}}
\put(1286.0,156.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1291.0,155.0){\usebox{\plotpoint}}
\put(1291.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1295.0,154.0){\usebox{\plotpoint}}
\put(1295.0,154.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1300.0,153.0){\usebox{\plotpoint}}
\put(1300.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1305.0,152.0){\usebox{\plotpoint}}
\put(1305.0,152.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1310.0,151.0){\usebox{\plotpoint}}
\put(1310.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1315.0,150.0){\usebox{\plotpoint}}
\put(1315.0,150.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321.0,149.0){\usebox{\plotpoint}}
\put(1327,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328,148){\usebox{\plotpoint}}
\put(1328.0,148.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1334.0,147.0){\usebox{\plotpoint}}
\put(1334.0,147.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1342.0,146.0){\usebox{\plotpoint}}
\put(1342.0,146.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1350.0,145.0){\usebox{\plotpoint}}
\put(1350.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1360.0,144.0){\usebox{\plotpoint}}
\put(1360.0,144.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1371.0,143.0){\usebox{\plotpoint}}
\put(1371.0,143.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1383.0,142.0){\usebox{\plotpoint}}
\put(1383.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1398.0,141.0){\usebox{\plotpoint}}
\put(1398.0,141.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1416.0,140.0){\usebox{\plotpoint}}
\put(1416.0,140.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1438.0,139.0){\usebox{\plotpoint}}
\put(1438.0,139.0){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201.0,124.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\put(428.0,124.0){\usebox{\plotpoint}}
\put(428.0,125.0){\rule[-0.200pt]{65.525pt}{0.400pt}}
\put(700.0,125.0){\usebox{\plotpoint}}
\put(700.0,126.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(788.0,126.0){\usebox{\plotpoint}}
\put(788.0,127.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(823.0,127.0){\usebox{\plotpoint}}
\put(823.0,128.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(841.0,128.0){\usebox{\plotpoint}}
\put(841.0,129.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(852.0,129.0){\usebox{\plotpoint}}
\put(852.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(860.0,130.0){\usebox{\plotpoint}}
\put(860.0,131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(867.0,131.0){\usebox{\plotpoint}}
\put(867.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(871.0,132.0){\usebox{\plotpoint}}
\put(875,132.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876,134){\usebox{\plotpoint}}
\put(876.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879.0,134.0){\usebox{\plotpoint}}
\put(879.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882.0,135.0){\usebox{\plotpoint}}
\put(882.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(885.0,136.0){\usebox{\plotpoint}}
\put(885.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,137.0){\usebox{\plotpoint}}
\put(887.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,138.0){\usebox{\plotpoint}}
\put(889.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,139.0){\usebox{\plotpoint}}
\put(891.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,140.0){\usebox{\plotpoint}}
\put(893.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895.0,141.0){\usebox{\plotpoint}}
\put(895.0,142.0){\usebox{\plotpoint}}
\put(896.0,142.0){\usebox{\plotpoint}}
\put(896.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,143.0){\usebox{\plotpoint}}
\put(898.0,144.0){\usebox{\plotpoint}}
\put(899.0,144.0){\usebox{\plotpoint}}
\put(899.0,145.0){\usebox{\plotpoint}}
\put(900.0,145.0){\usebox{\plotpoint}}
\put(901,145.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,146.0){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902,147){\usebox{\plotpoint}}
\put(902.0,147.0){\usebox{\plotpoint}}
\put(903.0,147.0){\usebox{\plotpoint}}
\put(903.0,148.0){\usebox{\plotpoint}}
\put(904.0,148.0){\usebox{\plotpoint}}
\put(904.0,149.0){\usebox{\plotpoint}}
\put(905.0,149.0){\usebox{\plotpoint}}
\put(905.0,150.0){\usebox{\plotpoint}}
\put(906.0,150.0){\usebox{\plotpoint}}
\put(906.0,151.0){\usebox{\plotpoint}}
\put(907.0,151.0){\usebox{\plotpoint}}
\put(907.0,152.0){\usebox{\plotpoint}}
\put(908.0,152.0){\usebox{\plotpoint}}
\put(908.0,153.0){\usebox{\plotpoint}}
\put(909.0,153.0){\usebox{\plotpoint}}
\put(909.0,154.0){\usebox{\plotpoint}}
\put(910.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.0,156.0){\usebox{\plotpoint}}
\put(911.0,156.0){\usebox{\plotpoint}}
\put(911.0,157.0){\usebox{\plotpoint}}
\put(912.0,157.0){\usebox{\plotpoint}}
\put(912.0,158.0){\usebox{\plotpoint}}
\put(913.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(913.0,160.0){\usebox{\plotpoint}}
\put(914.0,160.0){\usebox{\plotpoint}}
\put(914.0,161.0){\usebox{\plotpoint}}
\put(915.0,161.0){\usebox{\plotpoint}}
\put(915.0,162.0){\usebox{\plotpoint}}
\put(916.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(916.0,164.0){\usebox{\plotpoint}}
\put(917,164.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,164.0){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(918.0,166.0){\usebox{\plotpoint}}
\put(918.0,167.0){\usebox{\plotpoint}}
\put(919.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.0,169.0){\usebox{\plotpoint}}
\put(920.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(920.0,171.0){\usebox{\plotpoint}}
\put(921.0,171.0){\usebox{\plotpoint}}
\put(921.0,172.0){\usebox{\plotpoint}}
\put(922.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(922.0,174.0){\usebox{\plotpoint}}
\put(923.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(923.0,176.0){\usebox{\plotpoint}}
\put(924.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924.0,178.0){\usebox{\plotpoint}}
\put(925.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.0,180.0){\usebox{\plotpoint}}
\put(926.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,182.0){\usebox{\plotpoint}}
\put(927.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(927.0,184.0){\usebox{\plotpoint}}
\put(928.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.0,186.0){\usebox{\plotpoint}}
\put(929,187.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930,189){\usebox{\plotpoint}}
\put(930.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.0,191.0){\usebox{\plotpoint}}
\put(931.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931.0,193.0){\usebox{\plotpoint}}
\put(932.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932.0,195.0){\usebox{\plotpoint}}
\put(933.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(933.0,198.0){\usebox{\plotpoint}}
\put(934.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(934.0,200.0){\usebox{\plotpoint}}
\put(935,201.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936,203){\usebox{\plotpoint}}
\put(936.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936.0,205.0){\usebox{\plotpoint}}
\put(937.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(937.0,207.0){\usebox{\plotpoint}}
\put(938.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(938.0,210.0){\usebox{\plotpoint}}
\put(939.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(939.0,212.0){\usebox{\plotpoint}}
\put(940.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(940.0,215.0){\usebox{\plotpoint}}
\put(941.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.0,217.0){\usebox{\plotpoint}}
\put(942.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(942.0,219.0){\usebox{\plotpoint}}
\put(943.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(943.0,222.0){\usebox{\plotpoint}}
\put(944.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944.0,224.0){\usebox{\plotpoint}}
\put(945.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(945.0,226.0){\usebox{\plotpoint}}
\put(946.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(946.0,228.0){\usebox{\plotpoint}}
\put(947.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(947.0,230.0){\usebox{\plotpoint}}
\put(948.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948.0,232.0){\usebox{\plotpoint}}
\put(949.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(949.0,234.0){\usebox{\plotpoint}}
\put(950.0,234.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.0,236.0){\usebox{\plotpoint}}
\put(951.0,236.0){\usebox{\plotpoint}}
\put(951.0,237.0){\usebox{\plotpoint}}
\put(952.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(952.0,239.0){\usebox{\plotpoint}}
\put(953.0,239.0){\usebox{\plotpoint}}
\put(953.0,240.0){\usebox{\plotpoint}}
\put(954,240.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,240.0){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955,242){\usebox{\plotpoint}}
\put(955.0,242.0){\usebox{\plotpoint}}
\put(955.0,243.0){\usebox{\plotpoint}}
\put(956.0,243.0){\usebox{\plotpoint}}
\put(956.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958.0,244.0){\usebox{\plotpoint}}
\put(959,244.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,245.0){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(960,246){\usebox{\plotpoint}}
\put(964,244.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965,245){\usebox{\plotpoint}}
\put(965.0,245.0){\usebox{\plotpoint}}
\put(966.0,244.0){\usebox{\plotpoint}}
\put(966.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(968.0,243.0){\usebox{\plotpoint}}
\put(968.0,243.0){\usebox{\plotpoint}}
\put(969.0,242.0){\usebox{\plotpoint}}
\put(969.0,242.0){\usebox{\plotpoint}}
\put(970.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(970.0,240.0){\usebox{\plotpoint}}
\put(971.0,239.0){\usebox{\plotpoint}}
\put(971.0,239.0){\usebox{\plotpoint}}
\put(972.0,238.0){\usebox{\plotpoint}}
\put(972.0,238.0){\usebox{\plotpoint}}
\put(973.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973.0,236.0){\usebox{\plotpoint}}
\put(974.0,235.0){\usebox{\plotpoint}}
\put(974.0,235.0){\usebox{\plotpoint}}
\put(975.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.0,233.0){\usebox{\plotpoint}}
\put(976.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,231.0){\usebox{\plotpoint}}
\put(977.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(977.0,229.0){\usebox{\plotpoint}}
\put(978.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978.0,227.0){\usebox{\plotpoint}}
\put(979.0,226.0){\usebox{\plotpoint}}
\put(979.0,226.0){\usebox{\plotpoint}}
\put(980.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.0,224.0){\usebox{\plotpoint}}
\put(981.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(981.0,222.0){\usebox{\plotpoint}}
\put(982.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(982.0,220.0){\usebox{\plotpoint}}
\put(983.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.0,218.0){\usebox{\plotpoint}}
\put(984.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984.0,215.0){\usebox{\plotpoint}}
\put(985.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(985.0,213.0){\usebox{\plotpoint}}
\put(986.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(986.0,211.0){\usebox{\plotpoint}}
\put(987.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.0,209.0){\usebox{\plotpoint}}
\put(988.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(988.0,207.0){\usebox{\plotpoint}}
\put(989.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(989.0,205.0){\usebox{\plotpoint}}
\put(990.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990.0,203.0){\usebox{\plotpoint}}
\put(991,200.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,202.0){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992,201){\usebox{\plotpoint}}
\put(992.0,200.0){\usebox{\plotpoint}}
\put(992.0,200.0){\usebox{\plotpoint}}
\put(993.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(993.0,198.0){\usebox{\plotpoint}}
\put(994.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,196.0){\usebox{\plotpoint}}
\put(995.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(995.0,194.0){\usebox{\plotpoint}}
\put(996.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(996.0,192.0){\usebox{\plotpoint}}
\put(997.0,191.0){\usebox{\plotpoint}}
\put(997.0,191.0){\usebox{\plotpoint}}
\put(998.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(998.0,189.0){\usebox{\plotpoint}}
\put(999.0,188.0){\usebox{\plotpoint}}
\put(999.0,188.0){\usebox{\plotpoint}}
\put(1000.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,186.0){\usebox{\plotpoint}}
\put(1001,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,185.0){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002,184){\usebox{\plotpoint}}
\put(1002.0,183.0){\usebox{\plotpoint}}
\put(1002.0,183.0){\usebox{\plotpoint}}
\put(1003.0,182.0){\usebox{\plotpoint}}
\put(1003.0,182.0){\usebox{\plotpoint}}
\put(1004.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1004.0,180.0){\usebox{\plotpoint}}
\put(1005.0,179.0){\usebox{\plotpoint}}
\put(1005.0,179.0){\usebox{\plotpoint}}
\put(1006.0,178.0){\usebox{\plotpoint}}
\put(1006.0,178.0){\usebox{\plotpoint}}
\put(1007.0,177.0){\usebox{\plotpoint}}
\put(1007.0,177.0){\usebox{\plotpoint}}
\put(1008.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1008.0,175.0){\usebox{\plotpoint}}
\put(1009.0,174.0){\usebox{\plotpoint}}
\put(1009.0,174.0){\usebox{\plotpoint}}
\put(1010.0,173.0){\usebox{\plotpoint}}
\put(1010.0,173.0){\usebox{\plotpoint}}
\put(1011.0,172.0){\usebox{\plotpoint}}
\put(1011.0,172.0){\usebox{\plotpoint}}
\put(1012.0,171.0){\usebox{\plotpoint}}
\put(1012.0,171.0){\usebox{\plotpoint}}
\put(1013.0,170.0){\usebox{\plotpoint}}
\put(1013.0,170.0){\usebox{\plotpoint}}
\put(1014.0,169.0){\usebox{\plotpoint}}
\put(1014.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016.0,168.0){\usebox{\plotpoint}}
\put(1016.0,168.0){\usebox{\plotpoint}}
\put(1017.0,167.0){\usebox{\plotpoint}}
\put(1017.0,167.0){\usebox{\plotpoint}}
\put(1018.0,166.0){\usebox{\plotpoint}}
\put(1018.0,166.0){\usebox{\plotpoint}}
\put(1019.0,165.0){\usebox{\plotpoint}}
\put(1019.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021.0,164.0){\usebox{\plotpoint}}
\put(1021.0,164.0){\usebox{\plotpoint}}
\put(1022.0,163.0){\usebox{\plotpoint}}
\put(1022.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,162.0){\usebox{\plotpoint}}
\put(1024.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,161.0){\usebox{\plotpoint}}
\put(1026.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028.0,160.0){\usebox{\plotpoint}}
\put(1028.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030.0,159.0){\usebox{\plotpoint}}
\put(1030.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1032.0,158.0){\usebox{\plotpoint}}
\put(1032.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1035.0,157.0){\usebox{\plotpoint}}
\put(1035.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1038.0,156.0){\usebox{\plotpoint}}
\put(1038.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1041.0,155.0){\usebox{\plotpoint}}
\put(1041.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1045.0,154.0){\usebox{\plotpoint}}
\put(1045.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1049.0,153.0){\usebox{\plotpoint}}
\put(1049.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1054.0,152.0){\usebox{\plotpoint}}
\put(1054.0,152.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1060.0,151.0){\usebox{\plotpoint}}
\put(1060.0,151.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201.0,124.0){\rule[-0.200pt]{49.625pt}{0.400pt}}
\put(407.0,124.0){\usebox{\plotpoint}}
\put(407.0,125.0){\rule[-0.200pt]{63.357pt}{0.400pt}}
\put(670.0,125.0){\usebox{\plotpoint}}
\put(670.0,126.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(732.0,126.0){\usebox{\plotpoint}}
\put(732.0,127.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(745.0,127.0){\usebox{\plotpoint}}
\put(745.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(750.0,128.0){\usebox{\plotpoint}}
\put(750.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754.0,129.0){\usebox{\plotpoint}}
\put(754.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756.0,130.0){\usebox{\plotpoint}}
\put(756.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758.0,131.0){\usebox{\plotpoint}}
\put(758.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760.0,132.0){\usebox{\plotpoint}}
\put(760.0,133.0){\usebox{\plotpoint}}
\put(761.0,133.0){\usebox{\plotpoint}}
\put(761.0,134.0){\usebox{\plotpoint}}
\put(762.0,134.0){\usebox{\plotpoint}}
\put(762.0,135.0){\usebox{\plotpoint}}
\put(763.0,135.0){\usebox{\plotpoint}}
\put(763.0,136.0){\usebox{\plotpoint}}
\put(764.0,136.0){\usebox{\plotpoint}}
\put(764.0,137.0){\usebox{\plotpoint}}
\put(765.0,137.0){\usebox{\plotpoint}}
\put(765.0,138.0){\usebox{\plotpoint}}
\put(766.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,140.0){\usebox{\plotpoint}}
\put(767.0,140.0){\usebox{\plotpoint}}
\put(767.0,141.0){\usebox{\plotpoint}}
\put(768.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768.0,143.0){\usebox{\plotpoint}}
\put(769,144.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770,146){\usebox{\plotpoint}}
\put(770.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770.0,148.0){\usebox{\plotpoint}}
\put(771.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.0,151.0){\usebox{\plotpoint}}
\put(772.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(772.0,154.0){\usebox{\plotpoint}}
\put(773.0,154.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(773.0,157.0){\usebox{\plotpoint}}
\put(774.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(774.0,161.0){\usebox{\plotpoint}}
\put(775.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(775.0,166.0){\usebox{\plotpoint}}
\put(776.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(776.0,171.0){\usebox{\plotpoint}}
\put(777,175.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778,177){\usebox{\plotpoint}}
\put(778,177){\usebox{\plotpoint}}
\put(778,177){\usebox{\plotpoint}}
\put(778,177){\usebox{\plotpoint}}
\put(778.0,177.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(778.0,183.0){\usebox{\plotpoint}}
\put(779.0,183.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(779.0,190.0){\usebox{\plotpoint}}
\put(780.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(780.0,198.0){\usebox{\plotpoint}}
\put(781.0,198.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(781.0,207.0){\usebox{\plotpoint}}
\put(782.0,207.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,217.0){\usebox{\plotpoint}}
\put(783.0,217.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(783.0,228.0){\usebox{\plotpoint}}
\put(784,238.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,228.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(785,240){\usebox{\plotpoint}}
\put(785,240){\usebox{\plotpoint}}
\put(785,251.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,240.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(786,253){\usebox{\plotpoint}}
\put(786.0,253.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(786.0,266.0){\usebox{\plotpoint}}
\put(787.0,266.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(787.0,281.0){\usebox{\plotpoint}}
\put(788,295.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,281.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(789,297){\usebox{\plotpoint}}
\put(789.0,297.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(789.0,313.0){\usebox{\plotpoint}}
\put(790,328.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(791,330){\usebox{\plotpoint}}
\put(791,345.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,330.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(792,347){\usebox{\plotpoint}}
\put(792.0,347.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(792.0,363.0){\usebox{\plotpoint}}
\put(793,378.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(794,380){\usebox{\plotpoint}}
\put(794.0,380.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(794.0,395.0){\usebox{\plotpoint}}
\put(795.0,395.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(795.0,409.0){\usebox{\plotpoint}}
\put(796.0,409.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(796.0,421.0){\usebox{\plotpoint}}
\put(797.0,421.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,431.0){\usebox{\plotpoint}}
\put(798.0,431.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(798.0,438.0){\usebox{\plotpoint}}
\put(799.0,438.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(799.0,443.0){\usebox{\plotpoint}}
\put(800.0,443.0){\usebox{\plotpoint}}
\put(800.0,444.0){\usebox{\plotpoint}}
\put(801.0,443.0){\usebox{\plotpoint}}
\put(801.0,443.0){\usebox{\plotpoint}}
\put(802.0,439.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(802.0,439.0){\usebox{\plotpoint}}
\put(803.0,432.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(803.0,432.0){\usebox{\plotpoint}}
\put(804,421.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,423.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(805,422){\usebox{\plotpoint}}
\put(805,422){\usebox{\plotpoint}}
\put(805.0,411.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(805.0,411.0){\usebox{\plotpoint}}
\put(806,397.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,399.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(807,398){\usebox{\plotpoint}}
\put(807.0,384.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(807.0,384.0){\usebox{\plotpoint}}
\put(808.0,369.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(808.0,369.0){\usebox{\plotpoint}}
\put(809,352.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,354.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(810,353){\usebox{\plotpoint}}
\put(810.0,338.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(810.0,338.0){\usebox{\plotpoint}}
\put(811.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(811.0,323.0){\usebox{\plotpoint}}
\put(812.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(812.0,308.0){\usebox{\plotpoint}}
\put(813,293.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,295.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(814,294){\usebox{\plotpoint}}
\put(814.0,281.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(814.0,281.0){\usebox{\plotpoint}}
\put(815.0,269.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(815.0,269.0){\usebox{\plotpoint}}
\put(816,256.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,258.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(817,257){\usebox{\plotpoint}}
\put(817,257){\usebox{\plotpoint}}
\put(817.0,247.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,247.0){\usebox{\plotpoint}}
\put(818,236.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,238.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(819,237){\usebox{\plotpoint}}
\put(819,237){\usebox{\plotpoint}}
\put(819,237){\usebox{\plotpoint}}
\put(819.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,229.0){\usebox{\plotpoint}}
\put(820.0,221.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(820.0,221.0){\usebox{\plotpoint}}
\put(821,213.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(822,214){\usebox{\plotpoint}}
\put(822,214){\usebox{\plotpoint}}
\put(822,214){\usebox{\plotpoint}}
\put(822,214){\usebox{\plotpoint}}
\put(822.0,208.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(822.0,208.0){\usebox{\plotpoint}}
\put(823.0,203.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(823.0,203.0){\usebox{\plotpoint}}
\put(824.0,198.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(824.0,198.0){\usebox{\plotpoint}}
\put(825.0,194.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(825.0,194.0){\usebox{\plotpoint}}
\put(826.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,190.0){\usebox{\plotpoint}}
\put(827.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(827.0,187.0){\usebox{\plotpoint}}
\put(828.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(828.0,184.0){\usebox{\plotpoint}}
\put(829.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(829.0,181.0){\usebox{\plotpoint}}
\put(830.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.0,179.0){\usebox{\plotpoint}}
\put(831.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(831.0,177.0){\usebox{\plotpoint}}
\put(832.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(832.0,175.0){\usebox{\plotpoint}}
\put(833.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(833.0,173.0){\usebox{\plotpoint}}
\put(834.0,172.0){\usebox{\plotpoint}}
\put(834.0,172.0){\usebox{\plotpoint}}
\put(835.0,171.0){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201,124){\usebox{\plotpoint}}
\put(201.0,124.0){\rule[-0.200pt]{46.975pt}{0.400pt}}
\put(396.0,124.0){\usebox{\plotpoint}}
\put(396.0,125.0){\rule[-0.200pt]{61.189pt}{0.400pt}}
\put(650.0,125.0){\usebox{\plotpoint}}
\put(650.0,126.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(665.0,126.0){\usebox{\plotpoint}}
\put(665.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668.0,127.0){\usebox{\plotpoint}}
\put(668.0,128.0){\usebox{\plotpoint}}
\put(669.0,128.0){\usebox{\plotpoint}}
\put(669.0,129.0){\usebox{\plotpoint}}
\put(670.0,129.0){\usebox{\plotpoint}}
\put(670.0,130.0){\usebox{\plotpoint}}
\put(671.0,130.0){\usebox{\plotpoint}}
\put(671.0,131.0){\usebox{\plotpoint}}
\put(672.0,131.0){\usebox{\plotpoint}}
\put(672.0,132.0){\usebox{\plotpoint}}
\put(673.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.0,134.0){\usebox{\plotpoint}}
\put(674.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(674.0,137.0){\usebox{\plotpoint}}
\put(675.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(675.0,141.0){\usebox{\plotpoint}}
\put(676.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(676.0,145.0){\usebox{\plotpoint}}
\put(677.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(677.0,151.0){\usebox{\plotpoint}}
\put(678,158.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(679,160){\usebox{\plotpoint}}
\put(679,160){\usebox{\plotpoint}}
\put(679,160){\usebox{\plotpoint}}
\put(679,168.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,160.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(680,170){\usebox{\plotpoint}}
\put(680.0,170.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(680.0,183.0){\usebox{\plotpoint}}
\put(681,199.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,183.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(682.0,201.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(682.0,223.0){\usebox{\plotpoint}}
\put(683,249.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,223.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(683.67,285){\rule{0.400pt}{0.482pt}}
\multiput(683.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,251.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(684.67,329){\rule{0.400pt}{0.482pt}}
\multiput(684.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,287.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(686,380.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,331.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(686.67,439){\rule{0.400pt}{0.482pt}}
\multiput(686.17,439.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,382.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(687.67,506){\rule{0.400pt}{0.482pt}}
\multiput(687.17,506.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688.0,441.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(688.67,572){\rule{0.400pt}{0.482pt}}
\multiput(688.17,572.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.0,508.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(690,634.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,574.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(691,687.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,636.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(692,721.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,689.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(693,723){\usebox{\plotpoint}}
\put(693.0,723.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,733.0){\usebox{\plotpoint}}
\put(694,718.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,720.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(695,683.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,685.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(695.67,632){\rule{0.400pt}{0.482pt}}
\multiput(695.17,633.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696.0,634.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(696.67,570){\rule{0.400pt}{0.482pt}}
\multiput(696.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.0,572.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(697.67,507){\rule{0.400pt}{0.482pt}}
\multiput(697.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.0,509.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(698.67,447){\rule{0.400pt}{0.482pt}}
\multiput(698.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.0,449.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(700,393.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,395.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(701,345.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,347.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(702,307.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,309.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(703,276.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,278.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(704,251.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,253.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(705,232.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,234.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(706,233){\usebox{\plotpoint}}
\put(706.0,219.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(706.0,219.0){\usebox{\plotpoint}}
\put(707.0,208.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(707.0,208.0){\usebox{\plotpoint}}
\put(708,198.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,200.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(709,199){\usebox{\plotpoint}}
\put(709,199){\usebox{\plotpoint}}
\put(709,199){\usebox{\plotpoint}}
\put(709.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(709.0,193.0){\usebox{\plotpoint}}
\put(710.0,188.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.0,188.0){\usebox{\plotpoint}}
\put(711.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.0,185.0){\usebox{\plotpoint}}
\put(712.0,184.0){\usebox{\plotpoint}}
\end{picture}
\end{center}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{5.0}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{10.0}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{15.0}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{20.0}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{25.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){1.00}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){1.50}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){2.00}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){2.50}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){3.00}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){3.50}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){4.00}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){4.50}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){5.00}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$C_N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$\omega$}}
\put(285,234){\makebox(0,0)[l]{$\omega_\theta=1.29$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(283.92,199.34)(-0.493,-3.470){23}{\rule{0.119pt}{2.808pt}}
\multiput(284.17,205.17)(-13.000,-82.172){2}{\rule{0.400pt}{1.404pt}}
\put(272,123){\vector(-1,-4){0}}
\put(181,123){\usebox{\plotpoint}}
\put(219,122.67){\rule{0.723pt}{0.400pt}}
\multiput(219.00,122.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(527,123.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,124.0){\rule[-0.200pt]{73.474pt}{0.400pt}}
\put(646,124.67){\rule{0.964pt}{0.400pt}}
\multiput(646.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(530.0,125.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(709,125.67){\rule{0.964pt}{0.400pt}}
\multiput(709.00,125.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(650.0,126.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(750,126.67){\rule{0.723pt}{0.400pt}}
\multiput(750.00,126.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713.0,127.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(779,127.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753.0,128.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(804,128.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,128.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782.0,129.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(823,129.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807.0,130.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(835,130.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(851,131.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,131.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(860,132.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(873,133.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(882,134.67){\rule{0.723pt}{0.400pt}}
\multiput(882.00,134.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876.0,135.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(892,135.67){\rule{0.723pt}{0.400pt}}
\multiput(892.00,135.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(885.0,136.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(898,136.67){\rule{0.723pt}{0.400pt}}
\multiput(898.00,136.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(895.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(907,137.67){\rule{0.964pt}{0.400pt}}
\multiput(907.00,137.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(901.0,138.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(914,138.67){\rule{0.723pt}{0.400pt}}
\multiput(914.00,138.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(911.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(920,139.67){\rule{0.723pt}{0.400pt}}
\multiput(920.00,139.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(917.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,140.67){\rule{0.964pt}{0.400pt}}
\multiput(926.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(923.0,141.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(933,141.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,141.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936,143){\usebox{\plotpoint}}
\put(936.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(941.0,143.0){\usebox{\plotpoint}}
\put(941.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(947.0,144.0){\usebox{\plotpoint}}
\put(947.0,145.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(953.0,145.0){\usebox{\plotpoint}}
\put(953.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(958.0,146.0){\usebox{\plotpoint}}
\put(958.0,147.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(964.0,147.0){\usebox{\plotpoint}}
\put(964.0,148.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(969.0,148.0){\usebox{\plotpoint}}
\put(969.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(974.0,149.0){\usebox{\plotpoint}}
\put(974.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(979.0,150.0){\usebox{\plotpoint}}
\put(979.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(984.0,151.0){\usebox{\plotpoint}}
\put(984.0,152.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(989.0,152.0){\usebox{\plotpoint}}
\put(989.0,153.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(995.0,153.0){\usebox{\plotpoint}}
\put(995.0,154.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1000.0,154.0){\usebox{\plotpoint}}
\put(1000.0,155.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1005.0,155.0){\usebox{\plotpoint}}
\put(1005.0,156.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1010.0,156.0){\usebox{\plotpoint}}
\put(1010.0,157.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1016.0,157.0){\usebox{\plotpoint}}
\put(1016.0,158.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1021.0,158.0){\usebox{\plotpoint}}
\put(1021.0,159.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1027.0,159.0){\usebox{\plotpoint}}
\put(1027.0,160.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1033.0,160.0){\usebox{\plotpoint}}
\put(1033.0,161.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1040.0,161.0){\usebox{\plotpoint}}
\put(1040.0,162.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1047.0,162.0){\usebox{\plotpoint}}
\put(1047.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1055.0,163.0){\usebox{\plotpoint}}
\put(1055.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1065.0,164.0){\usebox{\plotpoint}}
\put(1065.0,165.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1078.0,165.0){\usebox{\plotpoint}}
\put(1078.0,166.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1120.0,165.0){\usebox{\plotpoint}}
\put(1120.0,165.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1135.0,164.0){\usebox{\plotpoint}}
\put(1135.0,164.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1146.0,163.0){\usebox{\plotpoint}}
\put(1146.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1155.0,162.0){\usebox{\plotpoint}}
\put(1155.0,162.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1164.0,161.0){\usebox{\plotpoint}}
\put(1164.0,161.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1172.0,160.0){\usebox{\plotpoint}}
\put(1172.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1180.0,159.0){\usebox{\plotpoint}}
\put(1180.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1188.0,158.0){\usebox{\plotpoint}}
\put(1188.0,158.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1195.0,157.0){\usebox{\plotpoint}}
\put(1195.0,157.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1203.0,156.0){\usebox{\plotpoint}}
\put(1203.0,156.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1211.0,155.0){\usebox{\plotpoint}}
\put(1211.0,155.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1218.0,154.0){\usebox{\plotpoint}}
\put(1218.0,154.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1226.0,153.0){\usebox{\plotpoint}}
\put(1226.0,153.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1234.0,152.0){\usebox{\plotpoint}}
\put(1234.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1243.0,151.0){\usebox{\plotpoint}}
\put(1243.0,151.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1251.0,150.0){\usebox{\plotpoint}}
\put(1251.0,150.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1260.0,149.0){\usebox{\plotpoint}}
\put(1260.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1270.0,148.0){\usebox{\plotpoint}}
\put(1270.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1280.0,147.0){\usebox{\plotpoint}}
\put(1280.0,147.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1291.0,146.0){\usebox{\plotpoint}}
\put(1302,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,146.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303,145){\usebox{\plotpoint}}
\put(1303.0,145.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1315.0,144.0){\usebox{\plotpoint}}
\put(1315.0,144.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1329.0,143.0){\usebox{\plotpoint}}
\put(1329.0,143.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1344.0,142.0){\usebox{\plotpoint}}
\put(1360,140.67){\rule{0.964pt}{0.400pt}}
\multiput(1360.00,141.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1344.0,142.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1379,139.67){\rule{0.723pt}{0.400pt}}
\multiput(1379.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1364.0,141.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1398,138.67){\rule{0.723pt}{0.400pt}}
\multiput(1398.00,139.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1382.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1423,137.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1401.0,139.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1426.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(181,123){\usebox{\plotpoint}}
\put(200,122.67){\rule{0.723pt}{0.400pt}}
\multiput(200.00,122.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(477,123.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203.0,124.0){\rule[-0.200pt]{66.007pt}{0.400pt}}
\put(571,124.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480.0,125.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(615,125.67){\rule{0.723pt}{0.400pt}}
\multiput(615.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(574.0,126.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(637,126.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,126.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(618.0,127.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(640.0,128.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(653.0,128.0){\usebox{\plotpoint}}
\put(653.0,129.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(663.0,129.0){\usebox{\plotpoint}}
\put(663.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(672.0,130.0){\usebox{\plotpoint}}
\put(672.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(678.0,131.0){\usebox{\plotpoint}}
\put(678.0,132.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(684.0,132.0){\usebox{\plotpoint}}
\put(684.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(688.0,133.0){\usebox{\plotpoint}}
\put(692,133.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693,135){\usebox{\plotpoint}}
\put(693.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696.0,135.0){\usebox{\plotpoint}}
\put(696.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(699.0,136.0){\usebox{\plotpoint}}
\put(699.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702.0,137.0){\usebox{\plotpoint}}
\put(702.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705.0,138.0){\usebox{\plotpoint}}
\put(705.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708.0,139.0){\usebox{\plotpoint}}
\put(708.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,140.0){\usebox{\plotpoint}}
\put(710.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712.0,141.0){\usebox{\plotpoint}}
\put(712.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,142.0){\usebox{\plotpoint}}
\put(714.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,143.0){\usebox{\plotpoint}}
\put(716.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718.0,144.0){\usebox{\plotpoint}}
\put(718.0,145.0){\usebox{\plotpoint}}
\put(719.0,145.0){\usebox{\plotpoint}}
\put(719.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,146.0){\usebox{\plotpoint}}
\put(721.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,147.0){\usebox{\plotpoint}}
\put(723.0,148.0){\usebox{\plotpoint}}
\put(724.0,148.0){\usebox{\plotpoint}}
\put(724.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.0,149.0){\usebox{\plotpoint}}
\put(726.0,150.0){\usebox{\plotpoint}}
\put(727.0,150.0){\usebox{\plotpoint}}
\put(727.0,151.0){\usebox{\plotpoint}}
\put(728.0,151.0){\usebox{\plotpoint}}
\put(729,151.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,152.0){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730,153){\usebox{\plotpoint}}
\put(730.0,153.0){\usebox{\plotpoint}}
\put(731.0,153.0){\usebox{\plotpoint}}
\put(731.0,154.0){\usebox{\plotpoint}}
\put(732.0,154.0){\usebox{\plotpoint}}
\put(732.0,155.0){\usebox{\plotpoint}}
\put(733.0,155.0){\usebox{\plotpoint}}
\put(733.0,156.0){\usebox{\plotpoint}}
\put(734.0,156.0){\usebox{\plotpoint}}
\put(734.0,157.0){\usebox{\plotpoint}}
\put(735.0,157.0){\usebox{\plotpoint}}
\put(735.0,158.0){\usebox{\plotpoint}}
\put(736.0,158.0){\usebox{\plotpoint}}
\put(736.0,159.0){\usebox{\plotpoint}}
\put(737.0,159.0){\usebox{\plotpoint}}
\put(737.0,160.0){\usebox{\plotpoint}}
\put(738.0,160.0){\usebox{\plotpoint}}
\put(738.0,161.0){\usebox{\plotpoint}}
\put(739.0,161.0){\usebox{\plotpoint}}
\put(739.0,162.0){\usebox{\plotpoint}}
\put(740.0,162.0){\usebox{\plotpoint}}
\put(740.0,163.0){\usebox{\plotpoint}}
\put(741.0,163.0){\usebox{\plotpoint}}
\put(741.0,164.0){\usebox{\plotpoint}}
\put(742.0,164.0){\usebox{\plotpoint}}
\put(742.0,165.0){\usebox{\plotpoint}}
\put(743.0,165.0){\usebox{\plotpoint}}
\put(743.0,166.0){\usebox{\plotpoint}}
\put(744.0,166.0){\usebox{\plotpoint}}
\put(744.0,167.0){\usebox{\plotpoint}}
\put(745.0,167.0){\usebox{\plotpoint}}
\put(745.0,168.0){\usebox{\plotpoint}}
\put(746.0,168.0){\usebox{\plotpoint}}
\put(746.0,169.0){\usebox{\plotpoint}}
\put(747.0,169.0){\usebox{\plotpoint}}
\put(747.0,170.0){\usebox{\plotpoint}}
\put(748.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748.0,172.0){\usebox{\plotpoint}}
\put(749.0,172.0){\usebox{\plotpoint}}
\put(749.0,173.0){\usebox{\plotpoint}}
\put(750.0,173.0){\usebox{\plotpoint}}
\put(750.0,174.0){\usebox{\plotpoint}}
\put(751.0,174.0){\usebox{\plotpoint}}
\put(751.0,175.0){\usebox{\plotpoint}}
\put(752,175.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,175.0){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753,177){\usebox{\plotpoint}}
\put(753.0,177.0){\usebox{\plotpoint}}
\put(753.0,178.0){\usebox{\plotpoint}}
\put(754.0,178.0){\usebox{\plotpoint}}
\put(754.0,179.0){\usebox{\plotpoint}}
\put(755.0,179.0){\usebox{\plotpoint}}
\put(755.0,180.0){\usebox{\plotpoint}}
\put(756.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.0,182.0){\usebox{\plotpoint}}
\put(757.0,182.0){\usebox{\plotpoint}}
\put(757.0,183.0){\usebox{\plotpoint}}
\put(758.0,183.0){\usebox{\plotpoint}}
\put(758.0,184.0){\usebox{\plotpoint}}
\put(759.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.0,186.0){\usebox{\plotpoint}}
\put(760.0,186.0){\usebox{\plotpoint}}
\put(760.0,187.0){\usebox{\plotpoint}}
\put(761.0,187.0){\usebox{\plotpoint}}
\put(761.0,188.0){\usebox{\plotpoint}}
\put(762.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(762.0,190.0){\usebox{\plotpoint}}
\put(763.0,190.0){\usebox{\plotpoint}}
\put(763.0,191.0){\usebox{\plotpoint}}
\put(764.0,191.0){\usebox{\plotpoint}}
\put(764.0,192.0){\usebox{\plotpoint}}
\put(765.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.0,194.0){\usebox{\plotpoint}}
\put(766.0,194.0){\usebox{\plotpoint}}
\put(766.0,195.0){\usebox{\plotpoint}}
\put(767.0,195.0){\usebox{\plotpoint}}
\put(767.0,196.0){\usebox{\plotpoint}}
\put(768.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768.0,198.0){\usebox{\plotpoint}}
\put(769.0,198.0){\usebox{\plotpoint}}
\put(769.0,199.0){\usebox{\plotpoint}}
\put(770.0,199.0){\usebox{\plotpoint}}
\put(770.0,200.0){\usebox{\plotpoint}}
\put(771.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(771.0,202.0){\usebox{\plotpoint}}
\put(772.0,202.0){\usebox{\plotpoint}}
\put(772.0,203.0){\usebox{\plotpoint}}
\put(773.0,203.0){\usebox{\plotpoint}}
\put(773.0,204.0){\usebox{\plotpoint}}
\put(774.0,204.0){\usebox{\plotpoint}}
\put(774.0,205.0){\usebox{\plotpoint}}
\put(775.0,205.0){\usebox{\plotpoint}}
\put(775.0,206.0){\usebox{\plotpoint}}
\put(776,206.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,206.0){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777,208){\usebox{\plotpoint}}
\put(777.0,208.0){\usebox{\plotpoint}}
\put(777.0,209.0){\usebox{\plotpoint}}
\put(778.0,209.0){\usebox{\plotpoint}}
\put(778.0,210.0){\usebox{\plotpoint}}
\put(779.0,210.0){\usebox{\plotpoint}}
\put(779.0,211.0){\usebox{\plotpoint}}
\put(780.0,211.0){\usebox{\plotpoint}}
\put(780.0,212.0){\usebox{\plotpoint}}
\put(781.0,212.0){\usebox{\plotpoint}}
\put(781.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,213.0){\usebox{\plotpoint}}
\put(783.0,214.0){\usebox{\plotpoint}}
\put(784.0,214.0){\usebox{\plotpoint}}
\put(784.0,215.0){\usebox{\plotpoint}}
\put(785.0,215.0){\usebox{\plotpoint}}
\put(786,215.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,216.0){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787,217){\usebox{\plotpoint}}
\put(787.0,217.0){\usebox{\plotpoint}}
\put(788.0,217.0){\usebox{\plotpoint}}
\put(788.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,218.0){\usebox{\plotpoint}}
\put(790.0,219.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,219.0){\usebox{\plotpoint}}
\put(793.0,220.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(802.0,219.0){\usebox{\plotpoint}}
\put(802.0,219.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(805.0,218.0){\usebox{\plotpoint}}
\put(805.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,217.0){\usebox{\plotpoint}}
\put(807.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809.0,216.0){\usebox{\plotpoint}}
\put(809.0,216.0){\usebox{\plotpoint}}
\put(810.0,215.0){\usebox{\plotpoint}}
\put(810.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,214.0){\usebox{\plotpoint}}
\put(812.0,214.0){\usebox{\plotpoint}}
\put(813.0,213.0){\usebox{\plotpoint}}
\put(813.0,213.0){\usebox{\plotpoint}}
\put(814.0,212.0){\usebox{\plotpoint}}
\put(814.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,211.0){\usebox{\plotpoint}}
\put(816.0,211.0){\usebox{\plotpoint}}
\put(817.0,210.0){\usebox{\plotpoint}}
\put(817.0,210.0){\usebox{\plotpoint}}
\put(818.0,209.0){\usebox{\plotpoint}}
\put(818.0,209.0){\usebox{\plotpoint}}
\put(819.0,208.0){\usebox{\plotpoint}}
\put(819.0,208.0){\usebox{\plotpoint}}
\put(820.0,207.0){\usebox{\plotpoint}}
\put(820.0,207.0){\usebox{\plotpoint}}
\put(821.0,206.0){\usebox{\plotpoint}}
\put(821.0,206.0){\usebox{\plotpoint}}
\put(822.0,205.0){\usebox{\plotpoint}}
\put(822.0,205.0){\usebox{\plotpoint}}
\put(823.0,204.0){\usebox{\plotpoint}}
\put(823.0,204.0){\usebox{\plotpoint}}
\put(824.0,203.0){\usebox{\plotpoint}}
\put(824.0,203.0){\usebox{\plotpoint}}
\put(825.0,202.0){\usebox{\plotpoint}}
\put(825.0,202.0){\usebox{\plotpoint}}
\put(826.0,201.0){\usebox{\plotpoint}}
\put(826.0,201.0){\usebox{\plotpoint}}
\put(827.0,200.0){\usebox{\plotpoint}}
\put(827.0,200.0){\usebox{\plotpoint}}
\put(828.0,199.0){\usebox{\plotpoint}}
\put(828.0,199.0){\usebox{\plotpoint}}
\put(829.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.0,197.0){\usebox{\plotpoint}}
\put(830.0,196.0){\usebox{\plotpoint}}
\put(830.0,196.0){\usebox{\plotpoint}}
\put(831.0,195.0){\usebox{\plotpoint}}
\put(831.0,195.0){\usebox{\plotpoint}}
\put(832.0,194.0){\usebox{\plotpoint}}
\put(832.0,194.0){\usebox{\plotpoint}}
\put(833.0,193.0){\usebox{\plotpoint}}
\put(833.0,193.0){\usebox{\plotpoint}}
\put(834.0,192.0){\usebox{\plotpoint}}
\put(834.0,192.0){\usebox{\plotpoint}}
\put(835.0,191.0){\usebox{\plotpoint}}
\put(835.0,191.0){\usebox{\plotpoint}}
\put(836.0,190.0){\usebox{\plotpoint}}
\put(836.0,190.0){\usebox{\plotpoint}}
\put(837.0,189.0){\usebox{\plotpoint}}
\put(837.0,189.0){\usebox{\plotpoint}}
\put(838.0,188.0){\usebox{\plotpoint}}
\put(838.0,188.0){\usebox{\plotpoint}}
\put(839.0,187.0){\usebox{\plotpoint}}
\put(839.0,187.0){\usebox{\plotpoint}}
\put(840.0,186.0){\usebox{\plotpoint}}
\put(840.0,186.0){\usebox{\plotpoint}}
\put(841.0,185.0){\usebox{\plotpoint}}
\put(841.0,185.0){\usebox{\plotpoint}}
\put(842.0,184.0){\usebox{\plotpoint}}
\put(842.0,184.0){\usebox{\plotpoint}}
\put(843.0,183.0){\usebox{\plotpoint}}
\put(843.0,183.0){\usebox{\plotpoint}}
\put(844.0,182.0){\usebox{\plotpoint}}
\put(844.0,182.0){\usebox{\plotpoint}}
\put(845.0,181.0){\usebox{\plotpoint}}
\put(845.0,181.0){\usebox{\plotpoint}}
\put(846.0,180.0){\usebox{\plotpoint}}
\put(846.0,180.0){\usebox{\plotpoint}}
\put(847.0,179.0){\usebox{\plotpoint}}
\put(847.0,179.0){\usebox{\plotpoint}}
\put(848.0,178.0){\usebox{\plotpoint}}
\put(849,176.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,178.0){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850,177){\usebox{\plotpoint}}
\put(850.0,177.0){\usebox{\plotpoint}}
\put(851.0,176.0){\usebox{\plotpoint}}
\put(851.0,176.0){\usebox{\plotpoint}}
\put(852.0,175.0){\usebox{\plotpoint}}
\put(852.0,175.0){\usebox{\plotpoint}}
\put(853.0,174.0){\usebox{\plotpoint}}
\put(853.0,174.0){\usebox{\plotpoint}}
\put(854.0,173.0){\usebox{\plotpoint}}
\put(854.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856.0,172.0){\usebox{\plotpoint}}
\put(856.0,172.0){\usebox{\plotpoint}}
\put(857.0,171.0){\usebox{\plotpoint}}
\put(857.0,171.0){\usebox{\plotpoint}}
\put(858.0,170.0){\usebox{\plotpoint}}
\put(858.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(860.0,169.0){\usebox{\plotpoint}}
\put(860.0,169.0){\usebox{\plotpoint}}
\put(861.0,168.0){\usebox{\plotpoint}}
\put(861.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,167.0){\usebox{\plotpoint}}
\put(863.0,167.0){\usebox{\plotpoint}}
\put(864.0,166.0){\usebox{\plotpoint}}
\put(864.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,165.0){\usebox{\plotpoint}}
\put(866.0,165.0){\usebox{\plotpoint}}
\put(867.0,164.0){\usebox{\plotpoint}}
\put(867.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(869.0,163.0){\usebox{\plotpoint}}
\put(869.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871.0,162.0){\usebox{\plotpoint}}
\put(871.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,161.0){\usebox{\plotpoint}}
\put(873.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,160.0){\usebox{\plotpoint}}
\put(875.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877.0,159.0){\usebox{\plotpoint}}
\put(877.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(879.0,158.0){\usebox{\plotpoint}}
\put(879.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882.0,157.0){\usebox{\plotpoint}}
\put(882.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884.0,156.0){\usebox{\plotpoint}}
\put(884.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887.0,155.0){\usebox{\plotpoint}}
\put(887.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890.0,154.0){\usebox{\plotpoint}}
\put(890.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893.0,153.0){\usebox{\plotpoint}}
\put(893.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897.0,152.0){\usebox{\plotpoint}}
\put(897.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(901.0,151.0){\usebox{\plotpoint}}
\put(901.0,151.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(905.0,150.0){\usebox{\plotpoint}}
\put(905.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(910.0,149.0){\usebox{\plotpoint}}
\put(915,147.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916.0,148.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(922.0,147.0){\usebox{\plotpoint}}
\put(922.0,147.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(929.0,146.0){\usebox{\plotpoint}}
\put(929.0,146.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(937.0,145.0){\usebox{\plotpoint}}
\put(937.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(946.0,144.0){\usebox{\plotpoint}}
\put(946.0,144.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(957.0,143.0){\usebox{\plotpoint}}
\put(957.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181,123){\usebox{\plotpoint}}
\put(190,122.67){\rule{0.964pt}{0.400pt}}
\multiput(190.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455,123.67){\rule{0.723pt}{0.400pt}}
\multiput(455.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194.0,124.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(533,124.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458.0,125.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(555,125.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536.0,126.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(558,127){\usebox{\plotpoint}}
\put(558,127){\usebox{\plotpoint}}
\put(558,127){\usebox{\plotpoint}}
\put(558,127){\usebox{\plotpoint}}
\put(558.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(567.0,127.0){\usebox{\plotpoint}}
\put(567.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(572.0,128.0){\usebox{\plotpoint}}
\put(572.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(575.0,129.0){\usebox{\plotpoint}}
\put(575.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(578.0,130.0){\usebox{\plotpoint}}
\put(578.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,131.0){\usebox{\plotpoint}}
\put(580.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,132.0){\usebox{\plotpoint}}
\put(582.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,133.0){\usebox{\plotpoint}}
\put(584.0,134.0){\usebox{\plotpoint}}
\put(585.0,134.0){\usebox{\plotpoint}}
\put(585.0,135.0){\usebox{\plotpoint}}
\put(586.0,135.0){\usebox{\plotpoint}}
\put(586.0,136.0){\usebox{\plotpoint}}
\put(587.0,136.0){\usebox{\plotpoint}}
\put(587.0,137.0){\usebox{\plotpoint}}
\put(588.0,137.0){\usebox{\plotpoint}}
\put(588.0,138.0){\usebox{\plotpoint}}
\put(589.0,138.0){\usebox{\plotpoint}}
\put(589.0,139.0){\usebox{\plotpoint}}
\put(590.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.0,141.0){\usebox{\plotpoint}}
\put(591.0,141.0){\usebox{\plotpoint}}
\put(591.0,142.0){\usebox{\plotpoint}}
\put(592.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592.0,144.0){\usebox{\plotpoint}}
\put(593.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,146.0){\usebox{\plotpoint}}
\put(594.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.0,148.0){\usebox{\plotpoint}}
\put(595.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.0,151.0){\usebox{\plotpoint}}
\put(596.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,153.0){\usebox{\plotpoint}}
\put(597.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.0,156.0){\usebox{\plotpoint}}
\put(598.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(598.0,159.0){\usebox{\plotpoint}}
\put(599.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(599.0,163.0){\usebox{\plotpoint}}
\put(600.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(600.0,167.0){\usebox{\plotpoint}}
\put(601.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(601.0,171.0){\usebox{\plotpoint}}
\put(602.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.0,176.0){\usebox{\plotpoint}}
\put(603,180.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(604,182){\usebox{\plotpoint}}
\put(604,182){\usebox{\plotpoint}}
\put(604,182){\usebox{\plotpoint}}
\put(604,182){\usebox{\plotpoint}}
\put(604,182){\usebox{\plotpoint}}
\put(604.0,182.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(604.0,187.0){\usebox{\plotpoint}}
\put(605,192.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,187.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(606,194){\usebox{\plotpoint}}
\put(606,194){\usebox{\plotpoint}}
\put(606,194){\usebox{\plotpoint}}
\put(606,194){\usebox{\plotpoint}}
\put(606,199.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,194.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(607,201){\usebox{\plotpoint}}
\put(607,201){\usebox{\plotpoint}}
\put(607,201){\usebox{\plotpoint}}
\put(607.0,201.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(607.0,208.0){\usebox{\plotpoint}}
\put(608.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(608.0,216.0){\usebox{\plotpoint}}
\put(609.0,216.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(609.0,225.0){\usebox{\plotpoint}}
\put(610.0,225.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(610.0,234.0){\usebox{\plotpoint}}
\put(611.0,234.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,244.0){\usebox{\plotpoint}}
\put(612,253.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,244.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(613,255){\usebox{\plotpoint}}
\put(613,255){\usebox{\plotpoint}}
\put(613.0,255.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(613.0,265.0){\usebox{\plotpoint}}
\put(614,275.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,265.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(615,277){\usebox{\plotpoint}}
\put(615,287.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,277.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(616,289){\usebox{\plotpoint}}
\put(616,289){\usebox{\plotpoint}}
\put(616.0,289.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(616.0,300.0){\usebox{\plotpoint}}
\put(617.0,300.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,312.0){\usebox{\plotpoint}}
\put(618.0,312.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(618.0,324.0){\usebox{\plotpoint}}
\put(619.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(619.0,335.0){\usebox{\plotpoint}}
\put(620.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(620.0,346.0){\usebox{\plotpoint}}
\put(621,355.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,346.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(622,357){\usebox{\plotpoint}}
\put(622,357){\usebox{\plotpoint}}
\put(622,357){\usebox{\plotpoint}}
\put(622.0,357.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(622.0,366.0){\usebox{\plotpoint}}
\put(623,372.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(624,374){\usebox{\plotpoint}}
\put(624,374){\usebox{\plotpoint}}
\put(624,374){\usebox{\plotpoint}}
\put(624.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(624.0,380.0){\usebox{\plotpoint}}
\put(625.0,380.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(625.0,385.0){\usebox{\plotpoint}}
\put(626.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(626.0,389.0){\usebox{\plotpoint}}
\put(627.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,389.0){\usebox{\plotpoint}}
\put(630.0,386.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(630.0,386.0){\usebox{\plotpoint}}
\put(631.0,381.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(631.0,381.0){\usebox{\plotpoint}}
\put(632,373.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(633,374){\usebox{\plotpoint}}
\put(633,374){\usebox{\plotpoint}}
\put(633,374){\usebox{\plotpoint}}
\put(633.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(633.0,367.0){\usebox{\plotpoint}}
\put(634,357.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,359.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(635,358){\usebox{\plotpoint}}
\put(635,358){\usebox{\plotpoint}}
\put(635,358){\usebox{\plotpoint}}
\put(635.0,349.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(635.0,349.0){\usebox{\plotpoint}}
\put(636.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,339.0){\usebox{\plotpoint}}
\put(637.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(637.0,329.0){\usebox{\plotpoint}}
\put(638,317.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639,318){\usebox{\plotpoint}}
\put(639,318){\usebox{\plotpoint}}
\put(639.0,308.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,308.0){\usebox{\plotpoint}}
\put(640.0,297.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(640.0,297.0){\usebox{\plotpoint}}
\put(641.0,287.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,287.0){\usebox{\plotpoint}}
\put(642.0,277.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(642.0,277.0){\usebox{\plotpoint}}
\put(643.0,268.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(643.0,268.0){\usebox{\plotpoint}}
\put(644,257.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,259.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(645,258){\usebox{\plotpoint}}
\put(645,258){\usebox{\plotpoint}}
\put(645,258){\usebox{\plotpoint}}
\put(645.0,250.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(645.0,250.0){\usebox{\plotpoint}}
\put(646.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(646.0,242.0){\usebox{\plotpoint}}
\put(647,233.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,235.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(648,234){\usebox{\plotpoint}}
\put(648,234){\usebox{\plotpoint}}
\put(648,234){\usebox{\plotpoint}}
\put(648.0,228.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(648.0,228.0){\usebox{\plotpoint}}
\put(649.0,221.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(649.0,221.0){\usebox{\plotpoint}}
\put(650.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(650.0,215.0){\usebox{\plotpoint}}
\put(651.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(651.0,210.0){\usebox{\plotpoint}}
\put(652.0,205.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(652.0,205.0){\usebox{\plotpoint}}
\put(653.0,200.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(653.0,200.0){\usebox{\plotpoint}}
\put(654.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(654.0,196.0){\usebox{\plotpoint}}
\put(655.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(655.0,192.0){\usebox{\plotpoint}}
\put(656.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(656.0,189.0){\usebox{\plotpoint}}
\put(657.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(657.0,186.0){\usebox{\plotpoint}}
\put(658.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(658.0,183.0){\usebox{\plotpoint}}
\put(659.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659.0,181.0){\usebox{\plotpoint}}
\put(660.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.0,178.0){\usebox{\plotpoint}}
\put(661.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,176.0){\usebox{\plotpoint}}
\put(662.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(662.0,174.0){\usebox{\plotpoint}}
\put(663.0,173.0){\usebox{\plotpoint}}
\put(663.0,173.0){\usebox{\plotpoint}}
\put(664.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,171.0){\usebox{\plotpoint}}
\put(665.0,170.0){\usebox{\plotpoint}}
\put(665.0,170.0){\usebox{\plotpoint}}
\put(666.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,168.0){\usebox{\plotpoint}}
\put(667.0,167.0){\usebox{\plotpoint}}
\put(667.0,167.0){\usebox{\plotpoint}}
\put(668.0,166.0){\usebox{\plotpoint}}
\put(668.0,166.0){\usebox{\plotpoint}}
\put(669.0,165.0){\usebox{\plotpoint}}
\put(669.0,165.0){\usebox{\plotpoint}}
\put(670.0,164.0){\usebox{\plotpoint}}
\put(670.0,164.0){\usebox{\plotpoint}}
\put(671.0,163.0){\usebox{\plotpoint}}
\put(671.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,162.0){\usebox{\plotpoint}}
\put(673.0,162.0){\usebox{\plotpoint}}
\put(674.0,161.0){\usebox{\plotpoint}}
\put(674.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,160.0){\usebox{\plotpoint}}
\put(676.0,160.0){\usebox{\plotpoint}}
\put(677.0,159.0){\usebox{\plotpoint}}
\put(677.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679.0,158.0){\usebox{\plotpoint}}
\put(679.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(682.0,157.0){\usebox{\plotpoint}}
\put(682.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181,123){\usebox{\plotpoint}}
\put(184,122.67){\rule{0.723pt}{0.400pt}}
\multiput(184.00,122.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442,123.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(187.0,124.0){\rule[-0.200pt]{61.429pt}{0.400pt}}
\put(445.0,125.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(497.0,125.0){\usebox{\plotpoint}}
\put(497.0,126.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(501.0,126.0){\usebox{\plotpoint}}
\put(501.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,127.0){\usebox{\plotpoint}}
\put(503.0,128.0){\usebox{\plotpoint}}
\put(504.0,128.0){\usebox{\plotpoint}}
\put(504.0,129.0){\usebox{\plotpoint}}
\put(505.0,129.0){\usebox{\plotpoint}}
\put(505.0,130.0){\usebox{\plotpoint}}
\put(506.0,130.0){\usebox{\plotpoint}}
\put(506.0,131.0){\usebox{\plotpoint}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,133.0){\usebox{\plotpoint}}
\put(508.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,136.0){\usebox{\plotpoint}}
\put(509.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509.0,140.0){\usebox{\plotpoint}}
\put(510,143.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511,145){\usebox{\plotpoint}}
\put(511,145){\usebox{\plotpoint}}
\put(511,145){\usebox{\plotpoint}}
\put(511,145){\usebox{\plotpoint}}
\put(511,145){\usebox{\plotpoint}}
\put(511.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(511.0,151.0){\usebox{\plotpoint}}
\put(512.0,151.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(512.0,160.0){\usebox{\plotpoint}}
\put(513,170.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,160.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(514,172){\usebox{\plotpoint}}
\put(514.0,172.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(514.0,187.0){\usebox{\plotpoint}}
\put(515,205.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,187.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(516,232.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,207.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(517,266.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,234.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(518,309.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,268.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(519,362.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,311.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(519.67,423){\rule{0.400pt}{0.482pt}}
\multiput(519.17,423.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,364.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(520.67,494){\rule{0.400pt}{0.482pt}}
\multiput(520.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.0,425.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(521.67,568){\rule{0.400pt}{0.482pt}}
\multiput(521.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,496.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(522.67,640){\rule{0.400pt}{0.482pt}}
\multiput(522.17,640.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.0,570.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(524,700.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,642.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(525,739.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,702.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(526.0,741.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(526.0,754.0){\usebox{\plotpoint}}
\put(527,737.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,739.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(527.67,697){\rule{0.400pt}{0.482pt}}
\multiput(527.17,698.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,699.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(528.67,638){\rule{0.400pt}{0.482pt}}
\multiput(528.17,639.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,640.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(529.67,571){\rule{0.400pt}{0.482pt}}
\multiput(529.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,573.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(530.67,501){\rule{0.400pt}{0.482pt}}
\multiput(530.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,503.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(531.67,436){\rule{0.400pt}{0.482pt}}
\multiput(531.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,438.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(532.67,379){\rule{0.400pt}{0.482pt}}
\multiput(532.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,381.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(534,331.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,333.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(535,294.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,296.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(536,263.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,265.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(537.0,241.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(537.0,241.0){\usebox{\plotpoint}}
\put(538,222.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,224.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(539,223){\usebox{\plotpoint}}
\put(539.0,210.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(539.0,210.0){\usebox{\plotpoint}}
\put(540.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(540.0,200.0){\usebox{\plotpoint}}
\put(541.0,193.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(541.0,193.0){\usebox{\plotpoint}}
\put(542.0,187.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(542.0,187.0){\usebox{\plotpoint}}
\put(543.0,186.0){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{0.5}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{1.0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,491){\makebox(0,0)[r]{1.5}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{2.0}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{2.5}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{3.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0.000}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,82){\makebox(0,0){0.002}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){0.004}}
\put(648.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,82){\makebox(0,0){0.006}}
\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,82){\makebox(0,0){0.008}}
\put(1175.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){$N^{-3/4}\rule{7mm}{0pt}$}}
\put(648,614){\makebox(0,0)[l]{$N^{3/4}\Delta\omega$}}
\put(911,246){\makebox(0,0)[l]{$N^{1/4}(\omega_{c,N}-\omega_\theta)$}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1345,754){\usebox{\plotpoint}}
\multiput(1341.41,752.92)(-0.956,-0.500){333}{\rule{0.864pt}{0.120pt}}
\multiput(1343.21,753.17)(-319.206,-168.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1020.00,584.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1022.00,585.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(843.63,503.92)(-1.497,-0.499){125}{\rule{1.294pt}{0.120pt}}
\multiput(846.31,504.17)(-188.315,-64.000){2}{\rule{0.647pt}{0.400pt}}
\multiput(645.13,439.92)(-3.839,-0.494){25}{\rule{3.100pt}{0.119pt}}
\multiput(651.57,440.17)(-98.566,-14.000){2}{\rule{1.550pt}{0.400pt}}
\put(1345,754){\circle*{18}}
\put(1024,586){\circle*{18}}
\put(849,505){\circle*{18}}
\put(658,441){\circle*{18}}
\put(553,427){\circle*{18}}
\put(1345,378){\usebox{\plotpoint}}
\multiput(1309.05,376.92)(-10.964,-0.494){27}{\rule{8.660pt}{0.119pt}}
\multiput(1327.03,377.17)(-303.026,-15.000){2}{\rule{4.330pt}{0.400pt}}
\multiput(991.30,361.93)(-10.164,-0.489){15}{\rule{7.878pt}{0.118pt}}
\multiput(1007.65,362.17)(-158.649,-9.000){2}{\rule{3.939pt}{0.400pt}}
\multiput(819.75,352.92)(-8.986,-0.492){19}{\rule{7.045pt}{0.118pt}}
\multiput(834.38,353.17)(-176.377,-11.000){2}{\rule{3.523pt}{0.400pt}}
\multiput(614.00,341.94)(-15.250,-0.468){5}{\rule{10.600pt}{0.113pt}}
\multiput(636.00,342.17)(-82.999,-4.000){2}{\rule{5.300pt}{0.400pt}}
\put(1345,378){\circle{18}}
\put(1024,363){\circle{18}}
\put(849,354){\circle{18}}
\put(658,343){\circle{18}}
\put(553,339){\circle{18}}
\end{picture}
\end{center}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{2.5}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,369){\makebox(0,0)[r]{5.0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,491){\makebox(0,0)[r]{7.5}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,614){\makebox(0,0)[r]{10.0}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,737){\makebox(0,0)[r]{12.5}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{15.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){0.000}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,82){\makebox(0,0){0.005}}
\put(357.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,82){\makebox(0,0){0.010}}
\put(573.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,82){\makebox(0,0){0.015}}
\put(789.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){0.020}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,82){\makebox(0,0){0.025}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.030}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){$N^{-3/4}\rule{7mm}{0pt}$}}
\put(746,614){\makebox(0,0)[l]{$N^{3/4}\Delta\omega$}}
\put(1006,320){\makebox(0,0)[l]{$N^{1/4}(\omega_{c,N}-\omega_\theta)$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1278,767){\usebox{\plotpoint}}
\multiput(1275.39,765.92)(-0.662,-0.500){449}{\rule{0.629pt}{0.120pt}}
\multiput(1276.69,766.17)(-297.694,-226.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(975.87,539.92)(-0.819,-0.499){195}{\rule{0.755pt}{0.120pt}}
\multiput(977.43,540.17)(-160.434,-99.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(813.30,440.92)(-0.990,-0.499){177}{\rule{0.891pt}{0.120pt}}
\multiput(815.15,441.17)(-176.150,-90.000){2}{\rule{0.446pt}{0.400pt}}
\multiput(633.39,350.92)(-1.576,-0.497){59}{\rule{1.352pt}{0.120pt}}
\multiput(636.19,351.17)(-94.195,-31.000){2}{\rule{0.676pt}{0.400pt}}
\put(1278,767){\circle*{18}}
\put(979,541){\circle*{18}}
\put(817,442){\circle*{18}}
\put(639,352){\circle*{18}}
\put(542,321){\circle*{18}}
\put(1278,430){\usebox{\plotpoint}}
\multiput(1261.57,428.92)(-4.872,-0.497){59}{\rule{3.958pt}{0.120pt}}
\multiput(1269.78,429.17)(-290.785,-31.000){2}{\rule{1.979pt}{0.400pt}}
\multiput(962.76,397.92)(-4.859,-0.495){31}{\rule{3.912pt}{0.119pt}}
\multiput(970.88,398.17)(-153.881,-17.000){2}{\rule{1.956pt}{0.400pt}}
\multiput(801.03,380.92)(-4.766,-0.495){35}{\rule{3.847pt}{0.119pt}}
\multiput(809.01,381.17)(-170.015,-19.000){2}{\rule{1.924pt}{0.400pt}}
\multiput(622.48,361.92)(-5.030,-0.491){17}{\rule{3.980pt}{0.118pt}}
\multiput(630.74,362.17)(-88.739,-10.000){2}{\rule{1.990pt}{0.400pt}}
\put(1278,430){\circle{18}}
\put(979,399){\circle{18}}
\put(817,382){\circle{18}}
\put(639,363){\circle{18}}
\put(542,353){\circle{18}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,270){\makebox(0,0)[r]{2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,565){\makebox(0,0)[r]{6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,82){\makebox(0,0){0.2}}
\put(357.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,82){\makebox(0,0){0.4}}
\put(574.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){0.6}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){0.8}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,82){\makebox(0,0){1.0}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1.2}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(234,123){\usebox{\plotpoint}}
\put(293,122.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,123.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(304,123.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(308,124.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312,125.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,126.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,127.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,128.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,128.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,129.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,131.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,130.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,132.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,134.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,136.17){\rule{0.482pt}{0.400pt}}
\multiput(329.00,135.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,138.17){\rule{0.482pt}{0.400pt}}
\multiput(331.00,137.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.17,140){\rule{0.400pt}{0.700pt}}
\multiput(332.17,140.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(335,143.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,142.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(337.00,145.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(337.00,144.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(340.17,148){\rule{0.400pt}{0.700pt}}
\multiput(339.17,148.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(342.17,151){\rule{0.400pt}{0.900pt}}
\multiput(341.17,151.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(344.17,155){\rule{0.400pt}{0.700pt}}
\multiput(343.17,155.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(346.17,158){\rule{0.400pt}{0.900pt}}
\multiput(345.17,158.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(348.17,162){\rule{0.400pt}{0.900pt}}
\multiput(347.17,162.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(350.17,166){\rule{0.400pt}{1.100pt}}
\multiput(349.17,166.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(352.17,171){\rule{0.400pt}{0.900pt}}
\multiput(351.17,171.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(354.17,175){\rule{0.400pt}{1.100pt}}
\multiput(353.17,175.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(356.61,180.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(355.17,180.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(359.17,185){\rule{0.400pt}{1.100pt}}
\multiput(358.17,185.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(361.17,190){\rule{0.400pt}{1.100pt}}
\multiput(360.17,190.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(363.17,195){\rule{0.400pt}{1.300pt}}
\multiput(362.17,195.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(365.17,201){\rule{0.400pt}{1.100pt}}
\multiput(364.17,201.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(367.17,206){\rule{0.400pt}{1.300pt}}
\multiput(366.17,206.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(369.17,212){\rule{0.400pt}{1.100pt}}
\multiput(368.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(371.17,217){\rule{0.400pt}{1.300pt}}
\multiput(370.17,217.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(373.61,223.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(372.17,223.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.17,229){\rule{0.400pt}{1.300pt}}
\multiput(375.17,229.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(378.17,235){\rule{0.400pt}{1.100pt}}
\multiput(377.17,235.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(380.17,240){\rule{0.400pt}{1.300pt}}
\multiput(379.17,240.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(382.17,246){\rule{0.400pt}{1.100pt}}
\multiput(381.17,246.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(384.17,251){\rule{0.400pt}{1.300pt}}
\multiput(383.17,251.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(386.17,257){\rule{0.400pt}{1.100pt}}
\multiput(385.17,257.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(388.17,262){\rule{0.400pt}{1.100pt}}
\multiput(387.17,262.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(390.17,267){\rule{0.400pt}{1.100pt}}
\multiput(389.17,267.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(392.61,272.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(391.17,272.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(395.17,276){\rule{0.400pt}{1.100pt}}
\multiput(394.17,276.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(397.17,281){\rule{0.400pt}{0.900pt}}
\multiput(396.17,281.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(399.17,285){\rule{0.400pt}{0.900pt}}
\multiput(398.17,285.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(401.17,289){\rule{0.400pt}{0.700pt}}
\multiput(400.17,289.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(403.17,292){\rule{0.400pt}{0.700pt}}
\multiput(402.17,292.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(405.17,295){\rule{0.400pt}{0.700pt}}
\multiput(404.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(407.17,298){\rule{0.400pt}{0.700pt}}
\multiput(406.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(409,301.17){\rule{0.482pt}{0.400pt}}
\multiput(409.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,303.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,302.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,305.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,306.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,307.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,308.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,308.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,307.67){\rule{0.723pt}{0.400pt}}
\multiput(430.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422.0,310.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(435,306.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,304.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,303.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,301.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,300.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,301.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,298.17){\rule{0.482pt}{0.400pt}}
\multiput(445.00,299.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.17,295){\rule{0.400pt}{0.700pt}}
\multiput(446.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(449.00,293.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(449.00,294.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(452,290.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,291.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.17,287){\rule{0.400pt}{0.700pt}}
\multiput(453.17,288.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(456,285.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,286.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.17,282){\rule{0.400pt}{0.700pt}}
\multiput(457.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(460.17,279){\rule{0.400pt}{0.700pt}}
\multiput(459.17,280.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(462.17,276){\rule{0.400pt}{0.700pt}}
\multiput(461.17,277.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(464.17,273){\rule{0.400pt}{0.700pt}}
\multiput(463.17,274.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(466.17,270){\rule{0.400pt}{0.700pt}}
\multiput(465.17,271.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(468.00,268.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(468.00,269.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(471.17,264){\rule{0.400pt}{0.700pt}}
\multiput(470.17,265.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(473.17,261){\rule{0.400pt}{0.700pt}}
\multiput(472.17,262.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475.17,258){\rule{0.400pt}{0.700pt}}
\multiput(474.17,259.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477.17,255){\rule{0.400pt}{0.700pt}}
\multiput(476.17,256.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479.17,252){\rule{0.400pt}{0.700pt}}
\multiput(478.17,253.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(481.17,249){\rule{0.400pt}{0.700pt}}
\multiput(480.17,250.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(483.17,246){\rule{0.400pt}{0.700pt}}
\multiput(482.17,247.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(485,244.17){\rule{0.482pt}{0.400pt}}
\multiput(485.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(487.00,242.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(487.00,243.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(490.17,238){\rule{0.400pt}{0.700pt}}
\multiput(489.17,239.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(492.17,235){\rule{0.400pt}{0.700pt}}
\multiput(491.17,236.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(494,233.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.17,230){\rule{0.400pt}{0.700pt}}
\multiput(495.17,231.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(498,228.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,229.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.17,225){\rule{0.400pt}{0.700pt}}
\multiput(499.17,226.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(502.17,222){\rule{0.400pt}{0.700pt}}
\multiput(501.17,223.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(504,220.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,218.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,219.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,216.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,214.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,215.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,212.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,210.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,208.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,206.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,204.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,205.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,202.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,200.17){\rule{0.700pt}{0.400pt}}
\multiput(525.00,201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(528,198.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,197.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,195.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,196.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,193.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,192.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,191.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,192.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,189.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,188.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,187.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,186.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,184.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,183.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,182.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,181.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,180.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,179.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,178.67){\rule{0.723pt}{0.400pt}}
\multiput(561.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,177.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,176.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,175.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,174.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,173.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,172.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,174.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(587,171.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591,170.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,169.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,168.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,169.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,167.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,169.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(616,166.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(654,166.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,166.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(618.0,167.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(661,166.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,167.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663.0,168.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(686,168.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,169.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(692,169.67){\rule{0.723pt}{0.400pt}}
\multiput(692.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(701,170.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.0,171.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(705,171.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,171.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714,172.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(720,173.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(726,174.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(730,175.67){\rule{0.723pt}{0.400pt}}
\multiput(730.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,176.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739,177.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,178.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,179.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(745.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754,180.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,181.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,182.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766,183.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(771,184.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(775,185.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,186.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,187.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,188.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,189.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,190.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,191.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,192.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,193.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,194.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,194.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809,195.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(813,196.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,197.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,198.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,199.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,200.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830,202.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834,203.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838,204.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,205.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,206.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,206.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,207.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,207.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,208.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,208.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,210.17){\rule{0.482pt}{0.400pt}}
\multiput(855.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(859,211.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,211.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,212.67){\rule{0.723pt}{0.400pt}}
\multiput(861.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866,213.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,214.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,215.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876,217.17){\rule{0.482pt}{0.400pt}}
\multiput(876.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(874.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880,218.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883,219.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887,220.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,220.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893,221.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,222.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,223.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,223.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,224.67){\rule{0.482pt}{0.400pt}}
\multiput(902.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906,225.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,225.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,226.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,226.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(904.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914,227.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(918,228.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,228.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(916.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(923,229.67){\rule{0.482pt}{0.400pt}}
\multiput(923.00,229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(925,230.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931,231.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,231.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935,232.67){\rule{0.482pt}{0.400pt}}
\multiput(935.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(940,233.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(946,234.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942.0,235.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(950,235.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956,236.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,236.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(952.0,237.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(963,237.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(980,238.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.0,239.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(992,239.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995,239.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1011,238.67){\rule{0.723pt}{0.400pt}}
\multiput(1011.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(997.0,240.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1022,237.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.0,239.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1030,236.67){\rule{0.723pt}{0.400pt}}
\multiput(1030.00,237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024.0,238.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1037,235.67){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1033.0,237.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1041,234.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,234.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,234.17){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,235.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,232.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049,232.67){\rule{0.723pt}{0.400pt}}
\multiput(1049.00,232.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1052,232.67){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054,231.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1058,230.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060,229.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1064,228.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,227.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071,226.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1075,225.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,224.67){\rule{0.482pt}{0.400pt}}
\multiput(1077.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1079,223.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1081,222.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,221.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,220.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1090,219.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,218.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096,217.17){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,218.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100,215.17){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,213.67){\rule{0.482pt}{0.400pt}}
\multiput(1102.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1104,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1106,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1106.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1098.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,210.17){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115,208.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117,207.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,208.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,205.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123,204.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,203.67){\rule{0.723pt}{0.400pt}}
\multiput(1125.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1128,202.17){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132,200.17){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,201.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,197.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138,196.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,195.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142,194.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1144.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1147,192.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149,191.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,190.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,189.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157,187.67){\rule{0.482pt}{0.400pt}}
\multiput(1157.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1159,186.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,185.67){\rule{0.723pt}{0.400pt}}
\multiput(1161.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1164,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166,183.17){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,181.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,180.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172,179.67){\rule{0.482pt}{0.400pt}}
\multiput(1172.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1174,178.67){\rule{0.482pt}{0.400pt}}
\multiput(1174.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1176,177.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178,176.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1180,175.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183,174.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,173.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,172.67){\rule{0.482pt}{0.400pt}}
\multiput(1187.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189,171.67){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191,170.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193,169.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195,168.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,167.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199,166.67){\rule{0.723pt}{0.400pt}}
\multiput(1199.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202,165.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,164.67){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1206.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1208,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1208.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1212,161.17){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,162.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1210.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1216,159.67){\rule{0.482pt}{0.400pt}}
\multiput(1216.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1218,158.67){\rule{0.723pt}{0.400pt}}
\multiput(1218.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1221,157.67){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1223,156.67){\rule{0.482pt}{0.400pt}}
\multiput(1223.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225,155.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227,154.67){\rule{0.482pt}{0.400pt}}
\multiput(1227.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231,153.67){\rule{0.482pt}{0.400pt}}
\multiput(1231.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1233,152.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,151.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1229.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240,150.67){\rule{0.482pt}{0.400pt}}
\multiput(1240.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1242,149.67){\rule{0.482pt}{0.400pt}}
\multiput(1242.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244,148.67){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1248,147.67){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250,146.67){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1254,145.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256,144.67){\rule{0.723pt}{0.400pt}}
\multiput(1256.00,145.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1252.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1261,143.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,142.67){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1269.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1273,139.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1271.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278,138.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1282,137.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290,135.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294,134.67){\rule{0.723pt}{0.400pt}}
\multiput(1294.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1292.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301,133.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1305,132.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1311,131.67){\rule{0.723pt}{0.400pt}}
\multiput(1311.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1318,130.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1324,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1333,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1341,127.67){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1352,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1362,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1379,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364.0,126.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1400,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381.0,125.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1402.0,124.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(281,123){\usebox{\plotpoint}}
\put(281.0,123.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(313.0,123.0){\usebox{\plotpoint}}
\put(317,123.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(318,125){\usebox{\plotpoint}}
\put(318.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,125.0){\usebox{\plotpoint}}
\put(321,125.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,126.0){\usebox{\plotpoint}}
\put(322,127){\usebox{\plotpoint}}
\put(322,126.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,128){\usebox{\plotpoint}}
\put(323,127.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,129){\usebox{\plotpoint}}
\put(324,128.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,130.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,130.0){\usebox{\plotpoint}}
\put(326,132.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,132.0){\usebox{\plotpoint}}
\put(327,134.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,134.0){\usebox{\plotpoint}}
\put(327.67,137){\rule{0.400pt}{0.482pt}}
\multiput(327.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,138.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,136.0){\usebox{\plotpoint}}
\put(330,141.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.67,145){\rule{0.400pt}{0.482pt}}
\multiput(330.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.67,149){\rule{0.400pt}{0.723pt}}
\multiput(331.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.67,154){\rule{0.400pt}{0.723pt}}
\multiput(332.17,154.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.67,160){\rule{0.400pt}{0.723pt}}
\multiput(333.17,160.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(334.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(334.67,166){\rule{0.400pt}{0.723pt}}
\multiput(334.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(335.67,173){\rule{0.400pt}{0.723pt}}
\multiput(335.17,173.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(336.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(336.67,180){\rule{0.400pt}{1.204pt}}
\multiput(336.17,180.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(337.67,185){\rule{0.400pt}{0.964pt}}
\multiput(337.17,185.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(338.67,194){\rule{0.400pt}{1.204pt}}
\multiput(338.17,194.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(339.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.67,204){\rule{0.400pt}{1.445pt}}
\multiput(339.17,204.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(340.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(340.67,215){\rule{0.400pt}{1.445pt}}
\multiput(340.17,215.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(341.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(341.67,228){\rule{0.400pt}{1.445pt}}
\multiput(341.17,228.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(342.0,221.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(342.67,241){\rule{0.400pt}{1.686pt}}
\multiput(342.17,241.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(343.0,234.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(343.67,255){\rule{0.400pt}{2.168pt}}
\multiput(343.17,255.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(344.0,248.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(344.67,272){\rule{0.400pt}{1.927pt}}
\multiput(344.17,272.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(345.0,264.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(345.67,288){\rule{0.400pt}{2.168pt}}
\multiput(345.17,288.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(346.67,297){\rule{0.400pt}{2.168pt}}
\multiput(346.17,297.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(346.0,280.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(347.67,316){\rule{0.400pt}{2.409pt}}
\multiput(347.17,316.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(348.0,306.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.67,336){\rule{0.400pt}{2.409pt}}
\multiput(348.17,336.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(349.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(349.67,357){\rule{0.400pt}{2.409pt}}
\multiput(349.17,357.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(350.0,346.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(350.67,379){\rule{0.400pt}{2.650pt}}
\multiput(350.17,379.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(351.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(351.67,401){\rule{0.400pt}{2.891pt}}
\multiput(351.17,401.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(352.0,390.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(352.67,425){\rule{0.400pt}{2.650pt}}
\multiput(352.17,425.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(353.0,413.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(353.67,448){\rule{0.400pt}{3.132pt}}
\multiput(353.17,448.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(354.0,436.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(354.67,473){\rule{0.400pt}{3.132pt}}
\multiput(354.17,473.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(355.0,461.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(355.67,499){\rule{0.400pt}{2.891pt}}
\multiput(355.17,499.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(356.67,511){\rule{0.400pt}{3.373pt}}
\multiput(356.17,511.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(356.0,486.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(357.67,537){\rule{0.400pt}{2.891pt}}
\multiput(357.17,537.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(358.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(358.67,563){\rule{0.400pt}{3.132pt}}
\multiput(358.17,563.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(359.0,549.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(359.67,588){\rule{0.400pt}{3.132pt}}
\multiput(359.17,588.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(360.0,576.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(360.67,614){\rule{0.400pt}{2.891pt}}
\multiput(360.17,614.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(361.0,601.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(361.67,638){\rule{0.400pt}{3.132pt}}
\multiput(361.17,638.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(362.0,626.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(362.67,663){\rule{0.400pt}{2.891pt}}
\multiput(362.17,663.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(363.0,651.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(363.67,686){\rule{0.400pt}{2.650pt}}
\multiput(363.17,686.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(364.0,675.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(364.67,709){\rule{0.400pt}{2.650pt}}
\multiput(364.17,709.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(365.67,720){\rule{0.400pt}{2.409pt}}
\multiput(365.17,720.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(365.0,697.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(366.67,739){\rule{0.400pt}{2.650pt}}
\multiput(366.17,739.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(367.0,730.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(367.67,759){\rule{0.400pt}{2.168pt}}
\multiput(367.17,759.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(368.0,750.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(368.67,777){\rule{0.400pt}{1.686pt}}
\multiput(368.17,777.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(369.0,768.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(369.67,793){\rule{0.400pt}{1.686pt}}
\multiput(369.17,793.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(370.0,784.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(370.67,808){\rule{0.400pt}{1.204pt}}
\multiput(370.17,808.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(371.0,800.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(371.67,819){\rule{0.400pt}{1.686pt}}
\multiput(371.17,819.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(372.0,813.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(372.67,830){\rule{0.400pt}{1.204pt}}
\multiput(372.17,830.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(373.0,826.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.67,839){\rule{0.400pt}{0.723pt}}
\multiput(373.17,839.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.67,842){\rule{0.400pt}{0.723pt}}
\multiput(374.17,842.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.0,835.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(375.67,847){\rule{0.400pt}{0.723pt}}
\multiput(375.17,847.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.0,845.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377,850.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,850.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,851.0){\usebox{\plotpoint}}
\put(379,850.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,852.0){\usebox{\plotpoint}}
\put(379.67,847){\rule{0.400pt}{0.482pt}}
\multiput(379.17,848.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,849.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.67,842){\rule{0.400pt}{0.723pt}}
\multiput(380.17,843.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,845.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.67,833){\rule{0.400pt}{1.204pt}}
\multiput(381.17,835.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(382.0,838.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(382.67,824){\rule{0.400pt}{1.204pt}}
\multiput(382.17,826.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(383.0,829.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(383.67,813){\rule{0.400pt}{1.445pt}}
\multiput(383.17,816.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(384.67,808){\rule{0.400pt}{1.204pt}}
\multiput(384.17,810.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(384.0,819.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(385.67,794){\rule{0.400pt}{1.927pt}}
\multiput(385.17,798.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(386.0,802.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(386.67,780){\rule{0.400pt}{1.686pt}}
\multiput(386.17,783.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(387.0,787.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(387.67,764){\rule{0.400pt}{1.927pt}}
\multiput(387.17,768.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(388.0,772.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(388.67,746){\rule{0.400pt}{2.409pt}}
\multiput(388.17,751.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(389.0,756.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(389.67,730){\rule{0.400pt}{2.168pt}}
\multiput(389.17,734.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(390.0,739.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(390.67,711){\rule{0.400pt}{2.168pt}}
\multiput(390.17,715.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(391.0,720.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(391.67,691){\rule{0.400pt}{2.409pt}}
\multiput(391.17,696.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(392.0,701.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(392.67,671){\rule{0.400pt}{2.409pt}}
\multiput(392.17,676.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(393.67,661){\rule{0.400pt}{2.409pt}}
\multiput(393.17,666.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(393.0,681.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.67,640){\rule{0.400pt}{2.409pt}}
\multiput(394.17,645.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(395.0,650.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(395.67,619){\rule{0.400pt}{2.409pt}}
\multiput(395.17,624.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(396.0,629.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(396.67,599){\rule{0.400pt}{2.168pt}}
\multiput(396.17,603.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(397.0,608.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(397.67,577){\rule{0.400pt}{2.650pt}}
\multiput(397.17,582.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(398.0,588.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(398.67,556){\rule{0.400pt}{2.650pt}}
\multiput(398.17,561.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(399.0,567.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.67,536){\rule{0.400pt}{2.168pt}}
\multiput(399.17,540.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(400.0,545.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(400.67,515){\rule{0.400pt}{2.650pt}}
\multiput(400.17,520.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(401.0,526.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(401.67,495){\rule{0.400pt}{2.409pt}}
\multiput(401.17,500.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(402.0,505.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(402.67,475){\rule{0.400pt}{2.168pt}}
\multiput(402.17,479.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(403.67,465){\rule{0.400pt}{2.409pt}}
\multiput(403.17,470.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(403.0,484.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(404.67,446){\rule{0.400pt}{2.409pt}}
\multiput(404.17,451.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(405.0,456.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(405.67,428){\rule{0.400pt}{2.168pt}}
\multiput(405.17,432.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.0,437.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(406.67,410){\rule{0.400pt}{2.168pt}}
\multiput(406.17,414.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(407.0,419.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(407.67,392){\rule{0.400pt}{2.168pt}}
\multiput(407.17,396.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.0,401.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(408.67,376){\rule{0.400pt}{1.927pt}}
\multiput(408.17,380.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(409.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(409.67,360){\rule{0.400pt}{1.927pt}}
\multiput(409.17,364.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(410.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(410.67,345){\rule{0.400pt}{1.686pt}}
\multiput(410.17,348.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(411.0,352.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(411.67,330){\rule{0.400pt}{1.686pt}}
\multiput(411.17,333.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(412.67,322){\rule{0.400pt}{1.927pt}}
\multiput(412.17,326.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(412.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(413.67,310){\rule{0.400pt}{1.445pt}}
\multiput(413.17,313.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(414.0,316.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(414.67,296){\rule{0.400pt}{1.686pt}}
\multiput(414.17,299.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.0,303.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(415.67,285){\rule{0.400pt}{1.204pt}}
\multiput(415.17,287.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(416.0,290.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(416.67,273){\rule{0.400pt}{1.445pt}}
\multiput(416.17,276.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(417.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.67,262){\rule{0.400pt}{1.204pt}}
\multiput(417.17,264.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(418.0,267.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(418.67,252){\rule{0.400pt}{1.204pt}}
\multiput(418.17,254.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.0,257.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(419.67,243){\rule{0.400pt}{0.964pt}}
\multiput(419.17,245.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(420.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(420.67,233){\rule{0.400pt}{1.204pt}}
\multiput(420.17,235.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(421.67,229){\rule{0.400pt}{0.964pt}}
\multiput(421.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(421.0,238.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.67,221){\rule{0.400pt}{0.964pt}}
\multiput(422.17,223.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.67,213){\rule{0.400pt}{0.964pt}}
\multiput(423.17,215.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(424.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(424.67,206){\rule{0.400pt}{0.964pt}}
\multiput(424.17,208.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(425.0,210.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(425.67,200){\rule{0.400pt}{0.723pt}}
\multiput(425.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(426.67,194){\rule{0.400pt}{0.723pt}}
\multiput(426.17,195.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(427.67,188){\rule{0.400pt}{0.723pt}}
\multiput(427.17,189.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.0,191.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(428.67,182){\rule{0.400pt}{0.723pt}}
\multiput(428.17,183.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429.67,177){\rule{0.400pt}{0.723pt}}
\multiput(429.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(430.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430.67,173){\rule{0.400pt}{0.482pt}}
\multiput(430.17,174.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,171){\rule{0.400pt}{0.482pt}}
\multiput(431.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432.67,167){\rule{0.400pt}{0.482pt}}
\multiput(432.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.67,163){\rule{0.400pt}{0.482pt}}
\multiput(433.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.67,160){\rule{0.400pt}{0.482pt}}
\multiput(434.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,162.0){\usebox{\plotpoint}}
\put(435.67,157){\rule{0.400pt}{0.482pt}}
\multiput(435.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,159.0){\usebox{\plotpoint}}
\put(436.67,154){\rule{0.400pt}{0.482pt}}
\multiput(436.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.0,156.0){\usebox{\plotpoint}}
\put(438,151.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,153.0){\usebox{\plotpoint}}
\put(439,148.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440,146.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,145.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,148.0){\usebox{\plotpoint}}
\put(442,143.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,145.0){\usebox{\plotpoint}}
\put(443,141.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,143.0){\usebox{\plotpoint}}
\put(444.0,141.0){\usebox{\plotpoint}}
\put(444.0,141.0){\usebox{\plotpoint}}
\put(445,138.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,140.0){\usebox{\plotpoint}}
\put(446,139){\usebox{\plotpoint}}
\put(446,137.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,137.0){\usebox{\plotpoint}}
\put(447.0,137.0){\usebox{\plotpoint}}
\put(448.0,136.0){\usebox{\plotpoint}}
\put(448.0,136.0){\usebox{\plotpoint}}
\put(449.0,135.0){\usebox{\plotpoint}}
\put(450,133.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,135.0){\usebox{\plotpoint}}
\put(451.0,133.0){\usebox{\plotpoint}}
\put(452,131.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,133.0){\usebox{\plotpoint}}
\put(453,132){\usebox{\plotpoint}}
\put(453.0,132.0){\usebox{\plotpoint}}
\put(454.0,131.0){\usebox{\plotpoint}}
\put(454.0,131.0){\usebox{\plotpoint}}
\put(455.0,130.0){\usebox{\plotpoint}}
\put(455.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457.0,129.0){\usebox{\plotpoint}}
\put(457.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,128.0){\usebox{\plotpoint}}
\put(459.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462.0,127.0){\usebox{\plotpoint}}
\put(465,125.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,126){\usebox{\plotpoint}}
\put(466.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471.0,125.0){\usebox{\plotpoint}}
\put(471.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(480.0,124.0){\usebox{\plotpoint}}
\put(515,122.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,122.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,124.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(517,122.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,123.0){\usebox{\plotpoint}}
\put(518,124){\usebox{\plotpoint}}
\put(518.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(520,122.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,123.0){\usebox{\plotpoint}}
\put(521.0,123.0){\usebox{\plotpoint}}
\put(576,122.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,123.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(583,122.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,123.0){\usebox{\plotpoint}}
\put(584.0,123.0){\usebox{\plotpoint}}
\put(584.0,124.0){\usebox{\plotpoint}}
\put(585,122.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,123.0){\usebox{\plotpoint}}
\put(586,124){\usebox{\plotpoint}}
\put(588,122.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589.0,123.0){\usebox{\plotpoint}}
\put(589.0,124.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(662.0,124.0){\usebox{\plotpoint}}
\put(662.0,125.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(689,124.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,125.0){\usebox{\plotpoint}}
\put(690.0,125.0){\usebox{\plotpoint}}
\put(705,125.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,126.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(706,127){\usebox{\plotpoint}}
\put(706.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(716,126.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,127.0){\usebox{\plotpoint}}
\put(717,126.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,127.0){\usebox{\plotpoint}}
\put(718,126.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,127.0){\usebox{\plotpoint}}
\put(719.0,127.0){\usebox{\plotpoint}}
\put(719.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(728.0,128.0){\usebox{\plotpoint}}
\put(728.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(734,128.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,129.0){\usebox{\plotpoint}}
\put(735,129){\usebox{\plotpoint}}
\put(735,128.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,130){\usebox{\plotpoint}}
\put(742,129.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(743,131){\usebox{\plotpoint}}
\put(743.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(749.0,131.0){\usebox{\plotpoint}}
\put(753,131.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754,133){\usebox{\plotpoint}}
\put(754,131.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,132.0){\usebox{\plotpoint}}
\put(755.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,133.0){\usebox{\plotpoint}}
\put(757.0,134.0){\usebox{\plotpoint}}
\put(758,132.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,133.0){\usebox{\plotpoint}}
\put(759,134){\usebox{\plotpoint}}
\put(760,133.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,134.0){\usebox{\plotpoint}}
\put(761.0,134.0){\usebox{\plotpoint}}
\put(763,133.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,135){\usebox{\plotpoint}}
\put(766,134.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,136){\usebox{\plotpoint}}
\put(767.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(770,135.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,136.0){\usebox{\plotpoint}}
\put(771,136){\usebox{\plotpoint}}
\put(771,135.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,137){\usebox{\plotpoint}}
\put(773,136.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,137.0){\usebox{\plotpoint}}
\put(774,138){\usebox{\plotpoint}}
\put(774.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777,137.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,138.0){\usebox{\plotpoint}}
\put(778.0,138.0){\usebox{\plotpoint}}
\put(779,138.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,139.0){\usebox{\plotpoint}}
\put(780.0,139.0){\usebox{\plotpoint}}
\put(780.0,139.0){\usebox{\plotpoint}}
\put(781.0,139.0){\usebox{\plotpoint}}
\put(782,139.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,140.0){\usebox{\plotpoint}}
\put(783.0,140.0){\usebox{\plotpoint}}
\put(784,139.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,140.0){\usebox{\plotpoint}}
\put(785,141){\usebox{\plotpoint}}
\put(785,140.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,140.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,141.0){\usebox{\plotpoint}}
\put(787,142){\usebox{\plotpoint}}
\put(787,141.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,141.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,142.0){\usebox{\plotpoint}}
\put(791,142.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792,144){\usebox{\plotpoint}}
\put(793,143.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,144.0){\usebox{\plotpoint}}
\put(794,145){\usebox{\plotpoint}}
\put(794.0,145.0){\usebox{\plotpoint}}
\put(795,144.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,145.0){\usebox{\plotpoint}}
\put(796,145){\usebox{\plotpoint}}
\put(796,144.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,146){\usebox{\plotpoint}}
\put(797.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,146.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,146.0){\usebox{\plotpoint}}
\put(800,146.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,147.0){\usebox{\plotpoint}}
\put(801,148){\usebox{\plotpoint}}
\put(801.0,148.0){\usebox{\plotpoint}}
\put(802.0,148.0){\usebox{\plotpoint}}
\put(803,147.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,149.0){\usebox{\plotpoint}}
\put(804.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805,149.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,150.0){\usebox{\plotpoint}}
\put(806,151){\usebox{\plotpoint}}
\put(806.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,150.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,151.0){\usebox{\plotpoint}}
\put(809.0,151.0){\usebox{\plotpoint}}
\put(809.0,152.0){\usebox{\plotpoint}}
\put(810.0,152.0){\usebox{\plotpoint}}
\put(810.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,153.0){\usebox{\plotpoint}}
\put(812.0,154.0){\usebox{\plotpoint}}
\put(813.0,154.0){\usebox{\plotpoint}}
\put(813.0,155.0){\usebox{\plotpoint}}
\put(814,154.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,155.0){\usebox{\plotpoint}}
\put(815.0,155.0){\usebox{\plotpoint}}
\put(816.67,156){\rule{0.400pt}{0.482pt}}
\multiput(816.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,156.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,157.0){\usebox{\plotpoint}}
\put(819,158){\usebox{\plotpoint}}
\put(819.0,158.0){\usebox{\plotpoint}}
\put(820.0,158.0){\usebox{\plotpoint}}
\put(820.0,159.0){\usebox{\plotpoint}}
\put(821,158.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,159.0){\usebox{\plotpoint}}
\put(822,159.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,159.0){\usebox{\plotpoint}}
\put(823,161){\usebox{\plotpoint}}
\put(823,160.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,162){\usebox{\plotpoint}}
\put(824.0,162.0){\usebox{\plotpoint}}
\put(825.0,162.0){\usebox{\plotpoint}}
\put(825.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827.0,163.0){\usebox{\plotpoint}}
\put(827.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829,164.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,164.0){\usebox{\plotpoint}}
\put(830,166){\usebox{\plotpoint}}
\put(831,165.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,166.0){\usebox{\plotpoint}}
\put(832,167){\usebox{\plotpoint}}
\put(832.0,167.0){\usebox{\plotpoint}}
\put(833,167.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,167.0){\usebox{\plotpoint}}
\put(834,169){\usebox{\plotpoint}}
\put(834,168.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.67,170){\rule{0.400pt}{0.482pt}}
\multiput(835.17,170.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,170.0){\usebox{\plotpoint}}
\put(837,172){\usebox{\plotpoint}}
\put(837.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.67,173){\rule{0.400pt}{0.482pt}}
\multiput(838.17,173.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.0,172.0){\usebox{\plotpoint}}
\put(840,173.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,174.0){\usebox{\plotpoint}}
\put(840.67,174){\rule{0.400pt}{0.482pt}}
\multiput(840.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(841.0,174.0){\usebox{\plotpoint}}
\put(842,176){\usebox{\plotpoint}}
\put(842,175.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.67,176){\rule{0.400pt}{0.723pt}}
\multiput(842.17,176.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(844,177.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,176.0){\usebox{\plotpoint}}
\put(845,178){\usebox{\plotpoint}}
\put(844.67,178){\rule{0.400pt}{0.482pt}}
\multiput(844.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(846,180){\usebox{\plotpoint}}
\put(846,179.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,179.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,180.0){\usebox{\plotpoint}}
\put(848,181){\usebox{\plotpoint}}
\put(848.0,181.0){\usebox{\plotpoint}}
\put(849,182.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.0,183.0){\usebox{\plotpoint}}
\put(850.0,183.0){\usebox{\plotpoint}}
\put(851.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,185.0){\usebox{\plotpoint}}
\put(852.0,185.0){\usebox{\plotpoint}}
\put(852.0,186.0){\usebox{\plotpoint}}
\put(853,186.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,187.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,186.0){\usebox{\plotpoint}}
\put(855,189){\usebox{\plotpoint}}
\put(855.0,189.0){\usebox{\plotpoint}}
\put(856,189.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,189.0){\usebox{\plotpoint}}
\put(857,191){\usebox{\plotpoint}}
\put(857,190.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,190.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,191.0){\usebox{\plotpoint}}
\put(859,192){\usebox{\plotpoint}}
\put(859,191.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,194.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861,195){\usebox{\plotpoint}}
\put(861,194.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,196){\usebox{\plotpoint}}
\put(862,194.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.67,195){\rule{0.400pt}{0.723pt}}
\multiput(862.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(864,198){\usebox{\plotpoint}}
\put(864.0,198.0){\usebox{\plotpoint}}
\put(865,198.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,198.0){\usebox{\plotpoint}}
\put(866,200){\usebox{\plotpoint}}
\put(866.0,200.0){\usebox{\plotpoint}}
\put(867.0,200.0){\usebox{\plotpoint}}
\put(867.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,202.0){\usebox{\plotpoint}}
\put(869,202.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,202.0){\usebox{\plotpoint}}
\put(870,204){\usebox{\plotpoint}}
\put(870,203.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,205){\usebox{\plotpoint}}
\put(871,204.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,206.0){\usebox{\plotpoint}}
\put(873,206.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,207.0){\usebox{\plotpoint}}
\put(874,207.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,208.0){\usebox{\plotpoint}}
\put(875,208.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,208.0){\usebox{\plotpoint}}
\put(876,211.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.67,211){\rule{0.400pt}{0.482pt}}
\multiput(876.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877.67,213){\rule{0.400pt}{0.482pt}}
\multiput(877.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,213.0){\usebox{\plotpoint}}
\put(879.0,214.0){\usebox{\plotpoint}}
\put(880,214.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,214.0){\usebox{\plotpoint}}
\put(881,217.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,217.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(883,218){\usebox{\plotpoint}}
\put(883,217.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,219.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885,220.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,220.0){\usebox{\plotpoint}}
\put(886.0,222.0){\usebox{\plotpoint}}
\put(886.0,223.0){\usebox{\plotpoint}}
\put(887,223.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,223.0){\usebox{\plotpoint}}
\put(888,224.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,225.0){\usebox{\plotpoint}}
\put(889.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(889.0,227.0){\usebox{\plotpoint}}
\put(890,227.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,228.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,227.0){\usebox{\plotpoint}}
\put(892,230){\usebox{\plotpoint}}
\put(892.0,230.0){\usebox{\plotpoint}}
\put(892.67,231){\rule{0.400pt}{0.723pt}}
\multiput(892.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(893.0,230.0){\usebox{\plotpoint}}
\put(894.0,233.0){\usebox{\plotpoint}}
\put(894.0,233.0){\usebox{\plotpoint}}
\put(895,233.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,233.0){\usebox{\plotpoint}}
\put(896,235){\usebox{\plotpoint}}
\put(896,234.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.67,238){\rule{0.400pt}{0.482pt}}
\multiput(896.17,238.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(898,238.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,239.0){\usebox{\plotpoint}}
\put(899,238.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,239.0){\usebox{\plotpoint}}
\put(900,240.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901,241.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,240.0){\usebox{\plotpoint}}
\put(902,243){\usebox{\plotpoint}}
\put(902,242.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,244.0){\usebox{\plotpoint}}
\put(903.0,245.0){\usebox{\plotpoint}}
\put(903.67,244){\rule{0.400pt}{0.964pt}}
\multiput(903.17,244.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(904.0,244.0){\usebox{\plotpoint}}
\put(904.67,246){\rule{0.400pt}{0.964pt}}
\multiput(904.17,246.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(905.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,249.0){\usebox{\plotpoint}}
\put(906.67,249){\rule{0.400pt}{0.482pt}}
\multiput(906.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(906.0,249.0){\usebox{\plotpoint}}
\put(907.67,249){\rule{0.400pt}{0.723pt}}
\multiput(907.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(908.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.0,252.0){\usebox{\plotpoint}}
\put(909.67,251){\rule{0.400pt}{0.482pt}}
\multiput(909.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.0,253.0){\usebox{\plotpoint}}
\put(911,251){\usebox{\plotpoint}}
\put(910.67,251){\rule{0.400pt}{0.723pt}}
\multiput(910.17,251.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912,254){\usebox{\plotpoint}}
\put(912,253.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.67,256){\rule{0.400pt}{0.482pt}}
\multiput(912.17,256.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.0,255.0){\usebox{\plotpoint}}
\put(914,257.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,258.0){\usebox{\plotpoint}}
\put(915,258){\usebox{\plotpoint}}
\put(914.67,258){\rule{0.400pt}{0.482pt}}
\multiput(914.17,258.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(916,258.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,259.0){\usebox{\plotpoint}}
\put(917.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.0,262.0){\usebox{\plotpoint}}
\put(917.67,261){\rule{0.400pt}{0.482pt}}
\multiput(917.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918.0,261.0){\usebox{\plotpoint}}
\put(919.67,263){\rule{0.400pt}{0.482pt}}
\multiput(919.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(919.0,263.0){\usebox{\plotpoint}}
\put(921,265.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,265.0){\usebox{\plotpoint}}
\put(922.0,266.0){\usebox{\plotpoint}}
\put(922.0,266.0){\usebox{\plotpoint}}
\put(923.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(923.0,269.0){\usebox{\plotpoint}}
\put(924,269.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.0,272.0){\usebox{\plotpoint}}
\put(926,269.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.67,272){\rule{0.400pt}{0.964pt}}
\multiput(926.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(927.0,271.0){\usebox{\plotpoint}}
\put(927.67,274){\rule{0.400pt}{0.482pt}}
\multiput(927.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(929,274.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930,275.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.67,277){\rule{0.400pt}{0.482pt}}
\multiput(930.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(931.67,279){\rule{0.400pt}{0.482pt}}
\multiput(931.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932.67,280){\rule{0.400pt}{0.482pt}}
\multiput(932.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.0,280.0){\usebox{\plotpoint}}
\put(934.0,281.0){\usebox{\plotpoint}}
\put(934.0,281.0){\usebox{\plotpoint}}
\put(934.67,280){\rule{0.400pt}{0.482pt}}
\multiput(934.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.0,280.0){\usebox{\plotpoint}}
\put(935.67,283){\rule{0.400pt}{0.482pt}}
\multiput(935.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(936.0,282.0){\usebox{\plotpoint}}
\put(937,285){\usebox{\plotpoint}}
\put(937.67,285){\rule{0.400pt}{0.723pt}}
\multiput(937.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(937.0,285.0){\usebox{\plotpoint}}
\put(939,285.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(940.0,287.0){\usebox{\plotpoint}}
\put(940.67,288){\rule{0.400pt}{0.482pt}}
\multiput(940.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940.0,288.0){\usebox{\plotpoint}}
\put(941.67,289){\rule{0.400pt}{0.482pt}}
\multiput(941.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.0,289.0){\usebox{\plotpoint}}
\put(943,290.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,291.0){\usebox{\plotpoint}}
\put(944,291){\usebox{\plotpoint}}
\put(944,290.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.67,290){\rule{0.400pt}{1.204pt}}
\multiput(944.17,290.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(945.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(946,292.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,294.0){\usebox{\plotpoint}}
\put(946.67,293){\rule{0.400pt}{0.482pt}}
\multiput(946.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(947.67,293){\rule{0.400pt}{0.482pt}}
\multiput(947.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(947.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948.67,293){\rule{0.400pt}{0.964pt}}
\multiput(948.17,293.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(949.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950,296.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,297.0){\usebox{\plotpoint}}
\put(951,297){\usebox{\plotpoint}}
\put(951,296.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,297.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,298.0){\usebox{\plotpoint}}
\put(953,298.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,298.0){\usebox{\plotpoint}}
\put(954.0,300.0){\usebox{\plotpoint}}
\put(954.0,301.0){\usebox{\plotpoint}}
\put(955,299.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,300.0){\usebox{\plotpoint}}
\put(956,301.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,301.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,301.0){\usebox{\plotpoint}}
\put(957.67,301){\rule{0.400pt}{0.482pt}}
\multiput(957.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958.0,301.0){\usebox{\plotpoint}}
\put(959.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.0,305.0){\usebox{\plotpoint}}
\put(960.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(960.67,303){\rule{0.400pt}{0.723pt}}
\multiput(960.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(960.0,303.0){\usebox{\plotpoint}}
\put(962,304.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,305.0){\usebox{\plotpoint}}
\put(963,304.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,305.0){\usebox{\plotpoint}}
\put(964.0,306.0){\usebox{\plotpoint}}
\put(964.0,307.0){\usebox{\plotpoint}}
\put(964.67,309){\rule{0.400pt}{0.482pt}}
\multiput(964.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.67,309){\rule{0.400pt}{0.482pt}}
\multiput(965.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(967.0,309.0){\usebox{\plotpoint}}
\put(968,309.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,310.0){\usebox{\plotpoint}}
\put(969,309.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,310.0){\usebox{\plotpoint}}
\put(970,311){\usebox{\plotpoint}}
\put(971,309.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,311.0){\usebox{\plotpoint}}
\put(972.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974,311.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975,313){\usebox{\plotpoint}}
\put(976,312.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,313.0){\usebox{\plotpoint}}
\put(977,314){\usebox{\plotpoint}}
\put(977,312.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,313.0){\usebox{\plotpoint}}
\put(978.0,314.0){\usebox{\plotpoint}}
\put(978.67,312){\rule{0.400pt}{0.964pt}}
\multiput(978.17,312.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(979.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979.67,313){\rule{0.400pt}{0.482pt}}
\multiput(979.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(981,314.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,315.0){\usebox{\plotpoint}}
\put(981.67,313){\rule{0.400pt}{0.482pt}}
\multiput(981.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983,313.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,314.0){\usebox{\plotpoint}}
\put(984,313.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,313.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,314.0){\usebox{\plotpoint}}
\put(986.0,314.0){\usebox{\plotpoint}}
\put(986.0,315.0){\usebox{\plotpoint}}
\put(986.67,313){\rule{0.400pt}{0.482pt}}
\multiput(986.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(988,315){\usebox{\plotpoint}}
\put(988,313.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,312.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,313.0){\usebox{\plotpoint}}
\put(989.67,312){\rule{0.400pt}{0.723pt}}
\multiput(989.17,313.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(990.0,314.0){\usebox{\plotpoint}}
\put(991.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(991.0,315.0){\usebox{\plotpoint}}
\put(992,311.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(992.67,313){\rule{0.400pt}{0.723pt}}
\multiput(992.17,314.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(993.67,313){\rule{0.400pt}{0.482pt}}
\multiput(993.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(993.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(994.67,311){\rule{0.400pt}{0.482pt}}
\multiput(994.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(995.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(996,313.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(997,314){\usebox{\plotpoint}}
\put(996.67,311){\rule{0.400pt}{0.723pt}}
\multiput(996.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(997.67,312){\rule{0.400pt}{0.482pt}}
\multiput(997.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(998.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(998.67,311){\rule{0.400pt}{0.723pt}}
\multiput(998.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(999.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1001,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002,309.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1003,311){\usebox{\plotpoint}}
\put(1003.67,309){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1003.0,311.0){\usebox{\plotpoint}}
\put(1004.67,309){\rule{0.400pt}{0.723pt}}
\multiput(1004.17,310.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1005.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006.0,308.0){\usebox{\plotpoint}}
\put(1006.67,308){\rule{0.400pt}{0.482pt}}
\multiput(1006.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1006.0,308.0){\usebox{\plotpoint}}
\put(1008.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1008.0,307.0){\usebox{\plotpoint}}
\put(1009.0,307.0){\usebox{\plotpoint}}
\put(1009.0,308.0){\usebox{\plotpoint}}
\put(1009.67,306){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1010.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1010.67,305){\rule{0.400pt}{0.482pt}}
\multiput(1010.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011.0,307.0){\usebox{\plotpoint}}
\put(1011.67,304){\rule{0.400pt}{0.964pt}}
\multiput(1011.17,306.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1013,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1013.67,304){\rule{0.400pt}{0.723pt}}
\multiput(1013.17,305.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1014.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1015,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1016,303){\usebox{\plotpoint}}
\put(1017,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,303.0){\usebox{\plotpoint}}
\put(1018,302){\usebox{\plotpoint}}
\put(1018,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,301){\usebox{\plotpoint}}
\put(1019,299.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,299.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,300.0){\usebox{\plotpoint}}
\put(1020.67,297){\rule{0.400pt}{0.482pt}}
\multiput(1020.17,298.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1021.0,299.0){\usebox{\plotpoint}}
\put(1022,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1024,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,296.0){\usebox{\plotpoint}}
\put(1025,295){\usebox{\plotpoint}}
\put(1025,293.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026,292.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,293.0){\usebox{\plotpoint}}
\put(1027.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1027.0,292.0){\usebox{\plotpoint}}
\put(1027.67,291){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1028.0,291.0){\usebox{\plotpoint}}
\put(1029,289.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1030,289.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,290.0){\usebox{\plotpoint}}
\put(1031.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,288.0){\usebox{\plotpoint}}
\put(1033.0,288.0){\usebox{\plotpoint}}
\put(1033.0,288.0){\usebox{\plotpoint}}
\put(1034,284.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034.67,282){\rule{0.400pt}{0.964pt}}
\multiput(1034.17,284.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1035.0,285.0){\usebox{\plotpoint}}
\put(1036,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,282.0){\usebox{\plotpoint}}
\put(1036.67,281){\rule{0.400pt}{0.482pt}}
\multiput(1036.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1037.0,281.0){\usebox{\plotpoint}}
\put(1038.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039,279.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,281.0){\usebox{\plotpoint}}
\put(1040,276.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.67,277){\rule{0.400pt}{0.482pt}}
\multiput(1040.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1040.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1042,275.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1042.67,274){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1043.0,276.0){\usebox{\plotpoint}}
\put(1043.67,273){\rule{0.400pt}{0.482pt}}
\multiput(1043.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1044.0,274.0){\usebox{\plotpoint}}
\put(1045.0,272.0){\usebox{\plotpoint}}
\put(1045.0,272.0){\usebox{\plotpoint}}
\put(1046.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1046.0,270.0){\usebox{\plotpoint}}
\put(1047.0,269.0){\usebox{\plotpoint}}
\put(1047.0,269.0){\usebox{\plotpoint}}
\put(1048.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1048.0,267.0){\usebox{\plotpoint}}
\put(1049,265.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,266.0){\usebox{\plotpoint}}
\put(1050.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1050.67,262){\rule{0.400pt}{0.723pt}}
\multiput(1050.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1050.0,265.0){\usebox{\plotpoint}}
\put(1051.67,261){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052.0,262.0){\usebox{\plotpoint}}
\put(1053,260.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,261.0){\usebox{\plotpoint}}
\put(1054,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,260.0){\usebox{\plotpoint}}
\put(1055,257.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055.67,257){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,258.0){\usebox{\plotpoint}}
\put(1057.0,256.0){\usebox{\plotpoint}}
\put(1057.0,256.0){\usebox{\plotpoint}}
\put(1058.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1058.0,253.0){\usebox{\plotpoint}}
\put(1059,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,253.0){\usebox{\plotpoint}}
\put(1060.0,253.0){\usebox{\plotpoint}}
\put(1061,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1062.0,249.0){\usebox{\plotpoint}}
\put(1063,247.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,249.0){\usebox{\plotpoint}}
\put(1064,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1065,245){\usebox{\plotpoint}}
\put(1066,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,245.0){\usebox{\plotpoint}}
\put(1067.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1067.0,242.0){\usebox{\plotpoint}}
\put(1067.67,239){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.67,239){\rule{0.400pt}{0.723pt}}
\multiput(1068.17,239.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1068.0,241.0){\usebox{\plotpoint}}
\put(1070,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1071.0,237.0){\usebox{\plotpoint}}
\put(1071.0,237.0){\usebox{\plotpoint}}
\put(1072.0,236.0){\usebox{\plotpoint}}
\put(1072.67,234){\rule{0.400pt}{0.482pt}}
\multiput(1072.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072.0,236.0){\usebox{\plotpoint}}
\put(1074,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,233.0){\usebox{\plotpoint}}
\put(1074.67,230){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1075.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1076,232){\usebox{\plotpoint}}
\put(1075.67,230){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077,230){\usebox{\plotpoint}}
\put(1077,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,228.0){\usebox{\plotpoint}}
\put(1079.0,227.0){\usebox{\plotpoint}}
\put(1080.0,226.0){\usebox{\plotpoint}}
\put(1081,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,226.0){\usebox{\plotpoint}}
\put(1082,225){\usebox{\plotpoint}}
\put(1081.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1081.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1083,223){\usebox{\plotpoint}}
\put(1083.0,223.0){\usebox{\plotpoint}}
\put(1084.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,221.0){\usebox{\plotpoint}}
\put(1086,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,218.0){\usebox{\plotpoint}}
\put(1089,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,215.0){\usebox{\plotpoint}}
\put(1090,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1091.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1091.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.0,210.0){\usebox{\plotpoint}}
\put(1094.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1095,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,208.0){\usebox{\plotpoint}}
\put(1096,207){\usebox{\plotpoint}}
\put(1096,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,206){\usebox{\plotpoint}}
\put(1096.67,204){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1098.0,204.0){\usebox{\plotpoint}}
\put(1099,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,203.0){\usebox{\plotpoint}}
\put(1100,202){\usebox{\plotpoint}}
\put(1100,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.67,200){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1101.0,201.0){\usebox{\plotpoint}}
\put(1101.67,199){\rule{0.400pt}{0.482pt}}
\multiput(1101.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102.0,199.0){\usebox{\plotpoint}}
\put(1103,198.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,200.0){\usebox{\plotpoint}}
\put(1104,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1105,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,197.0){\usebox{\plotpoint}}
\put(1106,196){\usebox{\plotpoint}}
\put(1105.67,194){\rule{0.400pt}{0.482pt}}
\multiput(1105.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1107.0,194.0){\usebox{\plotpoint}}
\put(1108.0,193.0){\usebox{\plotpoint}}
\put(1109,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,193.0){\usebox{\plotpoint}}
\put(1110,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,191.0){\usebox{\plotpoint}}
\put(1111,192){\usebox{\plotpoint}}
\put(1111,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,190.0){\usebox{\plotpoint}}
\put(1113.0,188.0){\usebox{\plotpoint}}
\put(1113.0,188.0){\usebox{\plotpoint}}
\put(1114,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,187.0){\usebox{\plotpoint}}
\put(1115,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,187.0){\usebox{\plotpoint}}
\put(1117.0,184.0){\usebox{\plotpoint}}
\put(1118,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,184.0){\usebox{\plotpoint}}
\put(1119,183){\usebox{\plotpoint}}
\put(1119.67,181){\rule{0.400pt}{0.482pt}}
\multiput(1119.17,182.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1119.0,183.0){\usebox{\plotpoint}}
\put(1121,181){\usebox{\plotpoint}}
\put(1121.0,181.0){\usebox{\plotpoint}}
\put(1122,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,179.0){\usebox{\plotpoint}}
\put(1124,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,177.0){\usebox{\plotpoint}}
\put(1125.0,177.0){\usebox{\plotpoint}}
\put(1126,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,177.0){\usebox{\plotpoint}}
\put(1127.0,175.0){\usebox{\plotpoint}}
\put(1128,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,175.0){\usebox{\plotpoint}}
\put(1129.0,173.0){\usebox{\plotpoint}}
\put(1130,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,173.0){\usebox{\plotpoint}}
\put(1130.67,171){\rule{0.400pt}{0.482pt}}
\multiput(1130.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1131.0,172.0){\usebox{\plotpoint}}
\put(1132,171){\usebox{\plotpoint}}
\put(1132,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133,170){\usebox{\plotpoint}}
\put(1133.0,170.0){\usebox{\plotpoint}}
\put(1134.0,169.0){\usebox{\plotpoint}}
\put(1135,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,169.0){\usebox{\plotpoint}}
\put(1136,168){\usebox{\plotpoint}}
\put(1136,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,167){\usebox{\plotpoint}}
\put(1138,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,167.0){\usebox{\plotpoint}}
\put(1139,166){\usebox{\plotpoint}}
\put(1138.67,164){\rule{0.400pt}{0.482pt}}
\multiput(1138.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1140,164){\usebox{\plotpoint}}
\put(1140.0,164.0){\usebox{\plotpoint}}
\put(1141.0,163.0){\usebox{\plotpoint}}
\put(1142,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,163.0){\usebox{\plotpoint}}
\put(1143,162){\usebox{\plotpoint}}
\put(1143,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144,161){\usebox{\plotpoint}}
\put(1145,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,161.0){\usebox{\plotpoint}}
\put(1146,160){\usebox{\plotpoint}}
\put(1146.0,160.0){\usebox{\plotpoint}}
\put(1147.0,159.0){\usebox{\plotpoint}}
\put(1147.0,159.0){\usebox{\plotpoint}}
\put(1148.0,158.0){\usebox{\plotpoint}}
\put(1149,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,158.0){\usebox{\plotpoint}}
\put(1150,157){\usebox{\plotpoint}}
\put(1151,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,157.0){\usebox{\plotpoint}}
\put(1152,156){\usebox{\plotpoint}}
\put(1152,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153,155){\usebox{\plotpoint}}
\put(1153.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,154.0){\usebox{\plotpoint}}
\put(1156,153){\usebox{\plotpoint}}
\put(1156.0,153.0){\usebox{\plotpoint}}
\put(1157,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,152.0){\usebox{\plotpoint}}
\put(1158,153){\usebox{\plotpoint}}
\put(1158,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,152){\usebox{\plotpoint}}
\put(1159,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160,151){\usebox{\plotpoint}}
\put(1161,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,151.0){\usebox{\plotpoint}}
\put(1162,150){\usebox{\plotpoint}}
\put(1163,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,150.0){\usebox{\plotpoint}}
\put(1164,149){\usebox{\plotpoint}}
\put(1164,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165,148){\usebox{\plotpoint}}
\put(1166,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,148.0){\usebox{\plotpoint}}
\put(1167,147){\usebox{\plotpoint}}
\put(1167.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1169.0,146.0){\usebox{\plotpoint}}
\put(1169.0,146.0){\usebox{\plotpoint}}
\put(1170,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,145.0){\usebox{\plotpoint}}
\put(1171.0,145.0){\usebox{\plotpoint}}
\put(1172,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,145.0){\usebox{\plotpoint}}
\put(1173.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175.0,143.0){\usebox{\plotpoint}}
\put(1175.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1177.0,142.0){\usebox{\plotpoint}}
\put(1177.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1179,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179.0,141.0){\usebox{\plotpoint}}
\put(1180.0,141.0){\usebox{\plotpoint}}
\put(1180.0,141.0){\usebox{\plotpoint}}
\put(1181.0,140.0){\usebox{\plotpoint}}
\put(1181.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1184,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,139.0){\usebox{\plotpoint}}
\put(1185.0,139.0){\usebox{\plotpoint}}
\put(1185.0,139.0){\usebox{\plotpoint}}
\put(1186.0,138.0){\usebox{\plotpoint}}
\put(1189,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1190,137){\usebox{\plotpoint}}
\put(1192,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193,136){\usebox{\plotpoint}}
\put(1193.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195.0,135.0){\usebox{\plotpoint}}
\put(1195.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1198.0,134.0){\usebox{\plotpoint}}
\put(1198.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1202.0,133.0){\usebox{\plotpoint}}
\put(1205,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1206,132){\usebox{\plotpoint}}
\put(1209,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1210.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1214.0,130.0){\usebox{\plotpoint}}
\put(1214.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1219.0,129.0){\usebox{\plotpoint}}
\put(1219.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1225.0,128.0){\usebox{\plotpoint}}
\put(1225.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1233.0,127.0){\usebox{\plotpoint}}
\put(1233.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1240.0,126.0){\usebox{\plotpoint}}
\put(1250,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1251,125){\usebox{\plotpoint}}
\put(1251.0,125.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1265.0,124.0){\usebox{\plotpoint}}
\put(1291,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,124.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1292,123){\usebox{\plotpoint}}
\put(1292.0,123.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\end{picture}
\end{center}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{10}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{15}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{20}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,82){\makebox(0,0){0.1}}
\put(357.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,82){\makebox(0,0){0.2}}
\put(574.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){0.3}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){0.4}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,82){\makebox(0,0){0.5}}
\put(1223.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141,126){\usebox{\plotpoint}}
\multiput(141.00,126.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(141.00,125.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(158.58,139.00)(0.495,0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(157.17,139.00)(17.000,22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(175.58,163.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(174.17,163.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(192.58,193.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(191.17,193.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(209.58,220.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(208.17,220.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(226.00,240.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(226.00,239.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\put(242,250.17){\rule{3.500pt}{0.400pt}}
\multiput(242.00,249.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(259.00,250.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(259.00,251.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(276.00,245.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(276.00,246.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(293.00,236.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(293.00,237.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(310.00,226.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(310.00,227.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(327.00,216.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(327.00,217.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(344.00,206.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(344.00,207.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(361.00,198.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(361.00,199.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(378.00,191.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(378.00,192.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(395.00,184.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(395.00,185.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(411.00,179.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(411.00,180.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(428.00,175.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(428.00,176.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(445.00,172.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(445.00,173.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(462,169.17){\rule{3.500pt}{0.400pt}}
\multiput(462.00,170.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(479,167.67){\rule{4.095pt}{0.400pt}}
\multiput(479.00,168.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(496,166.67){\rule{4.095pt}{0.400pt}}
\multiput(496.00,167.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(513,165.67){\rule{4.095pt}{0.400pt}}
\multiput(513.00,166.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(580,165.67){\rule{4.095pt}{0.400pt}}
\multiput(580.00,165.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(597,166.67){\rule{4.095pt}{0.400pt}}
\multiput(597.00,166.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(614,167.67){\rule{4.095pt}{0.400pt}}
\multiput(614.00,167.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(631,169.17){\rule{3.500pt}{0.400pt}}
\multiput(631.00,168.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(648,170.67){\rule{4.095pt}{0.400pt}}
\multiput(648.00,170.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(665,172.17){\rule{3.500pt}{0.400pt}}
\multiput(665.00,171.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(682,174.17){\rule{3.500pt}{0.400pt}}
\multiput(682.00,173.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(699,176.17){\rule{3.500pt}{0.400pt}}
\multiput(699.00,175.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(716.00,178.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(716.00,177.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(733,181.17){\rule{3.300pt}{0.400pt}}
\multiput(733.00,180.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(749.00,183.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(749.00,182.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(766.00,186.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(766.00,185.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(783,189.17){\rule{3.500pt}{0.400pt}}
\multiput(783.00,188.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(800.00,191.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(800.00,190.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(817,194.17){\rule{3.500pt}{0.400pt}}
\multiput(817.00,193.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(834.00,196.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(834.00,195.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(851,199.17){\rule{3.500pt}{0.400pt}}
\multiput(851.00,198.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(868,201.17){\rule{3.500pt}{0.400pt}}
\multiput(868.00,200.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(885,203.17){\rule{3.500pt}{0.400pt}}
\multiput(885.00,202.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(902,205.17){\rule{3.300pt}{0.400pt}}
\multiput(902.00,204.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(918,206.67){\rule{4.095pt}{0.400pt}}
\multiput(918.00,206.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(935,208.17){\rule{3.500pt}{0.400pt}}
\multiput(935.00,207.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(530.0,166.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(969,209.67){\rule{4.095pt}{0.400pt}}
\multiput(969.00,209.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(952.0,210.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1003,209.67){\rule{4.095pt}{0.400pt}}
\multiput(1003.00,210.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1020,208.67){\rule{4.095pt}{0.400pt}}
\multiput(1020.00,209.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(986.0,211.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1054,207.17){\rule{3.500pt}{0.400pt}}
\multiput(1054.00,208.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1071.00,205.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1071.00,206.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1087.00,200.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1087.00,201.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1104,197.17){\rule{3.500pt}{0.400pt}}
\multiput(1104.00,198.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1121.00,195.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1121.00,196.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1138.00,191.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1138.00,192.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1155.00,187.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1155.00,188.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1172.00,182.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1172.00,183.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1189.00,176.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1189.00,177.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1206.00,172.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1206.00,173.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1223.00,167.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1223.00,168.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1240.00,162.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1240.00,163.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1256.00,157.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1256.00,158.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1273.00,153.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1273.00,154.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1290.00,148.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1290.00,149.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1307.00,145.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1307.00,146.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1324.00,141.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1324.00,142.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1341.00,138.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1341.00,139.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1358.00,135.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1358.00,136.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1375,132.17){\rule{3.500pt}{0.400pt}}
\multiput(1375.00,133.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1392,130.17){\rule{3.500pt}{0.400pt}}
\multiput(1392.00,131.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1409,128.17){\rule{3.300pt}{0.400pt}}
\multiput(1409.00,129.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1425,126.67){\rule{3.373pt}{0.400pt}}
\multiput(1425.00,127.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1037.0,209.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(141,123){\usebox{\plotpoint}}
\put(154,122.67){\rule{0.964pt}{0.400pt}}
\multiput(154.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(158.00,124.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(158.00,123.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(162.60,127.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(161.17,127.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(166.59,134.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(165.17,134.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(171.60,146.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(170.17,146.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(175.60,168.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(174.17,168.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(179.60,201.00)(0.468,6.622){5}{\rule{0.113pt}{4.700pt}}
\multiput(178.17,201.00)(4.000,36.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(183.60,247.00)(0.468,8.377){5}{\rule{0.113pt}{5.900pt}}
\multiput(182.17,247.00)(4.000,45.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(187.59,305.00)(0.477,7.500){7}{\rule{0.115pt}{5.540pt}}
\multiput(186.17,305.00)(5.000,56.501){2}{\rule{0.400pt}{2.770pt}}
\multiput(192.60,373.00)(0.468,10.570){5}{\rule{0.113pt}{7.400pt}}
\multiput(191.17,373.00)(4.000,57.641){2}{\rule{0.400pt}{3.700pt}}
\multiput(196.60,446.00)(0.468,10.570){5}{\rule{0.113pt}{7.400pt}}
\multiput(195.17,446.00)(4.000,57.641){2}{\rule{0.400pt}{3.700pt}}
\multiput(200.60,519.00)(0.468,9.547){5}{\rule{0.113pt}{6.700pt}}
\multiput(199.17,519.00)(4.000,52.094){2}{\rule{0.400pt}{3.350pt}}
\multiput(204.59,585.00)(0.477,5.942){7}{\rule{0.115pt}{4.420pt}}
\multiput(203.17,585.00)(5.000,44.826){2}{\rule{0.400pt}{2.210pt}}
\multiput(209.60,639.00)(0.468,5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(208.17,639.00)(4.000,29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(213.60,677.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(212.17,677.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(217.00,698.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(217.00,697.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(221.59,695.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(220.17,698.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(226.60,675.38)(0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(225.17,681.19)(4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(230.60,643.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(229.17,651.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(234.60,602.90)(0.468,-6.476){5}{\rule{0.113pt}{4.600pt}}
\multiput(233.17,612.45)(4.000,-35.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(238.60,556.66)(0.468,-6.915){5}{\rule{0.113pt}{4.900pt}}
\multiput(237.17,566.83)(4.000,-37.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(242.59,512.31)(0.477,-5.385){7}{\rule{0.115pt}{4.020pt}}
\multiput(241.17,520.66)(5.000,-40.656){2}{\rule{0.400pt}{2.010pt}}
\multiput(247.60,459.66)(0.468,-6.915){5}{\rule{0.113pt}{4.900pt}}
\multiput(246.17,469.83)(4.000,-37.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(251.60,412.90)(0.468,-6.476){5}{\rule{0.113pt}{4.600pt}}
\multiput(250.17,422.45)(4.000,-35.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(255.60,369.98)(0.468,-5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(254.17,378.49)(4.000,-31.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(259.59,334.30)(0.477,-4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(258.17,340.65)(5.000,-30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(264.60,296.72)(0.468,-4.429){5}{\rule{0.113pt}{3.200pt}}
\multiput(263.17,303.36)(4.000,-24.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(268.60,266.96)(0.468,-3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(267.17,272.98)(4.000,-21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(272.60,241.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(271.17,246.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(276.60,219.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(275.17,223.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(280.59,203.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(279.17,206.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(285.60,187.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(284.17,190.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(289.60,175.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(288.17,177.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(293.60,165.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(292.17,167.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(297.59,158.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(296.17,159.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(302.60,151.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(301.17,152.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.60,145.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(305.17,146.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(310.00,141.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(310.00,142.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(314.00,138.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(314.00,139.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(318.00,135.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(318.00,136.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(323,132.67){\rule{0.964pt}{0.400pt}}
\multiput(323.00,133.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(327,131.17){\rule{0.900pt}{0.400pt}}
\multiput(327.00,132.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(331,129.67){\rule{0.964pt}{0.400pt}}
\multiput(331.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(335,128.67){\rule{1.204pt}{0.400pt}}
\multiput(335.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(340,127.67){\rule{0.964pt}{0.400pt}}
\multiput(340.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(344,126.67){\rule{0.964pt}{0.400pt}}
\multiput(344.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(352,125.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(348.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(365,124.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(356.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(386,123.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369.0,125.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(627,123.67){\rule{0.964pt}{0.400pt}}
\multiput(627.00,123.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390.0,124.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(678,124.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(631.0,125.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(707,125.67){\rule{0.964pt}{0.400pt}}
\multiput(707.00,125.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682.0,126.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(728,126.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,126.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(711.0,127.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(745,127.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(758,128.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749.0,129.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(771,129.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,129.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(779,130.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,130.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(787,131.67){\rule{1.204pt}{0.400pt}}
\multiput(787.00,131.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(783.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(796,132.67){\rule{0.964pt}{0.400pt}}
\multiput(796.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(804,133.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,133.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809,134.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(800.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(817,135.67){\rule{0.964pt}{0.400pt}}
\multiput(817.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(821,136.67){\rule{0.964pt}{0.400pt}}
\multiput(821.00,136.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(825,137.67){\rule{1.204pt}{0.400pt}}
\multiput(825.00,137.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(830,138.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,138.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(838,139.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,139.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842,140.67){\rule{1.204pt}{0.400pt}}
\multiput(842.00,140.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(847,141.67){\rule{0.964pt}{0.400pt}}
\multiput(847.00,141.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(851,142.67){\rule{0.964pt}{0.400pt}}
\multiput(851.00,142.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(855,143.67){\rule{0.964pt}{0.400pt}}
\multiput(855.00,143.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(859,145.17){\rule{1.100pt}{0.400pt}}
\multiput(859.00,144.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(864,146.67){\rule{0.964pt}{0.400pt}}
\multiput(864.00,146.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(868,147.67){\rule{0.964pt}{0.400pt}}
\multiput(868.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(872,149.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,148.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,150.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,150.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(880,152.17){\rule{1.100pt}{0.400pt}}
\multiput(880.00,151.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(885,153.67){\rule{0.964pt}{0.400pt}}
\multiput(885.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(889,155.17){\rule{0.900pt}{0.400pt}}
\multiput(889.00,154.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(893,156.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897,158.17){\rule{1.100pt}{0.400pt}}
\multiput(897.00,157.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(902,160.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,159.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,162.17){\rule{0.900pt}{0.400pt}}
\multiput(906.00,161.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(910,164.17){\rule{0.900pt}{0.400pt}}
\multiput(910.00,163.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(914,165.67){\rule{0.964pt}{0.400pt}}
\multiput(914.00,165.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(918.00,167.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(918.00,166.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(923,170.17){\rule{0.900pt}{0.400pt}}
\multiput(923.00,169.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(927,172.17){\rule{0.900pt}{0.400pt}}
\multiput(927.00,171.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(931,174.17){\rule{0.900pt}{0.400pt}}
\multiput(931.00,173.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(935,176.17){\rule{1.100pt}{0.400pt}}
\multiput(935.00,175.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(940.00,178.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(940.00,177.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(944,181.17){\rule{0.900pt}{0.400pt}}
\multiput(944.00,180.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(948.00,183.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(948.00,182.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(952,186.17){\rule{0.900pt}{0.400pt}}
\multiput(952.00,185.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(956.00,188.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(956.00,187.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(961,191.17){\rule{0.900pt}{0.400pt}}
\multiput(961.00,190.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(965.00,193.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(965.00,192.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,196.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(969.00,195.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(973,199.17){\rule{1.100pt}{0.400pt}}
\multiput(973.00,198.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(978.00,201.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(978.00,200.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(982.00,204.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(982.00,203.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(986.00,207.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(986.00,206.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(990,210.17){\rule{1.100pt}{0.400pt}}
\multiput(990.00,209.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(995.00,212.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(995.00,211.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(999.00,215.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(999.00,214.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1003.00,218.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1003.00,217.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1007.00,221.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,220.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1011.00,224.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1011.00,223.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1016,227.17){\rule{0.900pt}{0.400pt}}
\multiput(1016.00,226.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1020.00,229.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1020.00,228.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1024.00,232.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1024.00,231.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1028,235.17){\rule{1.100pt}{0.400pt}}
\multiput(1028.00,234.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1033.00,237.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,236.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1037,240.17){\rule{0.900pt}{0.400pt}}
\multiput(1037.00,239.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1041,242.17){\rule{0.900pt}{0.400pt}}
\multiput(1041.00,241.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1045.00,244.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1045.00,243.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1049,247.17){\rule{1.100pt}{0.400pt}}
\multiput(1049.00,246.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1054,249.17){\rule{0.900pt}{0.400pt}}
\multiput(1054.00,248.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1058,251.17){\rule{0.900pt}{0.400pt}}
\multiput(1058.00,250.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1062,252.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,252.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,254.17){\rule{1.100pt}{0.400pt}}
\multiput(1066.00,253.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1071,256.17){\rule{0.900pt}{0.400pt}}
\multiput(1071.00,255.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1075,257.67){\rule{0.964pt}{0.400pt}}
\multiput(1075.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1079,258.67){\rule{0.964pt}{0.400pt}}
\multiput(1079.00,258.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1083,259.67){\rule{0.964pt}{0.400pt}}
\multiput(1083.00,259.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1087,260.67){\rule{1.204pt}{0.400pt}}
\multiput(1087.00,260.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(834.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1096,261.67){\rule{0.964pt}{0.400pt}}
\multiput(1096.00,261.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092.0,262.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1109,261.67){\rule{0.964pt}{0.400pt}}
\multiput(1109.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1100.0,263.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1117,260.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1121,259.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,260.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1113.0,262.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1130,258.17){\rule{0.900pt}{0.400pt}}
\multiput(1130.00,259.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1134,256.67){\rule{0.964pt}{0.400pt}}
\multiput(1134.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1138,255.17){\rule{0.900pt}{0.400pt}}
\multiput(1138.00,256.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1142,253.67){\rule{1.204pt}{0.400pt}}
\multiput(1142.00,254.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1147,252.17){\rule{0.900pt}{0.400pt}}
\multiput(1147.00,253.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1151,250.17){\rule{0.900pt}{0.400pt}}
\multiput(1151.00,251.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1155.00,248.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1155.00,249.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1159,245.17){\rule{1.100pt}{0.400pt}}
\multiput(1159.00,246.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1164,243.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,244.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.00,241.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1168.00,242.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1172.00,238.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1172.00,239.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1176,235.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,236.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1180.00,233.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1180.00,234.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1185.00,230.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1185.00,231.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1189.00,227.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1189.00,228.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1193.00,224.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1193.00,225.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1197.00,221.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1197.00,222.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1202.00,217.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1202.00,218.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1206.00,214.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1206.00,215.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1210.00,211.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1210.00,212.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1214.00,208.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1214.00,209.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1218.00,205.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1218.00,206.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1223.00,202.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1223.00,203.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1227.00,199.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1227.00,200.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1231.00,195.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1231.00,196.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1235.00,192.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1235.00,193.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1240,189.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,190.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1244.00,187.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1244.00,188.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1248.00,184.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1248.00,185.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1252.00,181.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1252.00,182.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1256,178.17){\rule{1.100pt}{0.400pt}}
\multiput(1256.00,179.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1261.00,176.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1261.00,177.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1265,173.17){\rule{0.900pt}{0.400pt}}
\multiput(1265.00,174.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1269,171.17){\rule{0.900pt}{0.400pt}}
\multiput(1269.00,172.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1273.00,169.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1273.00,170.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1278,166.17){\rule{0.900pt}{0.400pt}}
\multiput(1278.00,167.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1282,164.17){\rule{0.900pt}{0.400pt}}
\multiput(1282.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1286,162.17){\rule{0.900pt}{0.400pt}}
\multiput(1286.00,163.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1290,160.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,161.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1294,158.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,159.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1299,156.17){\rule{0.900pt}{0.400pt}}
\multiput(1299.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1303,154.17){\rule{0.900pt}{0.400pt}}
\multiput(1303.00,155.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1307,152.67){\rule{0.964pt}{0.400pt}}
\multiput(1307.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1311,151.17){\rule{1.100pt}{0.400pt}}
\multiput(1311.00,152.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1316,149.67){\rule{0.964pt}{0.400pt}}
\multiput(1316.00,150.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1320,148.17){\rule{0.900pt}{0.400pt}}
\multiput(1320.00,149.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1324,146.67){\rule{0.964pt}{0.400pt}}
\multiput(1324.00,147.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1328,145.17){\rule{1.100pt}{0.400pt}}
\multiput(1328.00,146.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1333,143.67){\rule{0.964pt}{0.400pt}}
\multiput(1333.00,144.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1337,142.67){\rule{0.964pt}{0.400pt}}
\multiput(1337.00,143.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1341,141.67){\rule{0.964pt}{0.400pt}}
\multiput(1341.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1345,140.67){\rule{0.964pt}{0.400pt}}
\multiput(1345.00,141.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1349,139.67){\rule{1.204pt}{0.400pt}}
\multiput(1349.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1354,138.67){\rule{0.964pt}{0.400pt}}
\multiput(1354.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1358,137.67){\rule{0.964pt}{0.400pt}}
\multiput(1358.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1362,136.67){\rule{0.964pt}{0.400pt}}
\multiput(1362.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1366,135.67){\rule{1.204pt}{0.400pt}}
\multiput(1366.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1371,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,133.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379,132.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,133.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1125.0,260.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1387,131.67){\rule{1.204pt}{0.400pt}}
\multiput(1387.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1392,130.67){\rule{0.964pt}{0.400pt}}
\multiput(1392.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1400,129.67){\rule{0.964pt}{0.400pt}}
\multiput(1400.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1404,128.67){\rule{1.204pt}{0.400pt}}
\multiput(1404.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1396.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1413,127.67){\rule{0.964pt}{0.400pt}}
\multiput(1413.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1425,126.67){\rule{1.204pt}{0.400pt}}
\multiput(1425.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1417.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1434,125.67){\rule{0.964pt}{0.400pt}}
\multiput(1434.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1430.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1438.0,126.0){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.00}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.05}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.10}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.15}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.20}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.25}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta U\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$N^{-1/4}$}}
\put(774,742){\makebox(0,0)[l]{$C_N(\omega_{c,N})\Delta\omega$}}
\put(979,492){\makebox(0,0)[l]{$\delta U$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1236,710){\usebox{\plotpoint}}
\multiput(1229.19,708.92)(-1.944,-0.497){51}{\rule{1.641pt}{0.120pt}}
\multiput(1232.59,709.17)(-100.595,-27.000){2}{\rule{0.820pt}{0.400pt}}
\multiput(1117.68,681.93)(-4.390,-0.488){13}{\rule{3.450pt}{0.117pt}}
\multiput(1124.84,682.17)(-59.839,-8.000){2}{\rule{1.725pt}{0.400pt}}
\multiput(1056.98,673.92)(-2.323,-0.495){35}{\rule{1.932pt}{0.119pt}}
\multiput(1060.99,674.17)(-82.991,-19.000){2}{\rule{0.966pt}{0.400pt}}
\multiput(975.03,654.92)(-0.772,-0.498){71}{\rule{0.716pt}{0.120pt}}
\multiput(976.51,655.17)(-55.513,-37.000){2}{\rule{0.358pt}{0.400pt}}
\put(1236,710){\circle*{18}}
\put(1132,683){\circle*{18}}
\put(1065,675){\circle*{18}}
\put(978,656){\circle*{18}}
\put(921,619){\circle*{18}}
\put(1236,519){\usebox{\plotpoint}}
\multiput(1230.51,519.58)(-1.539,0.498){65}{\rule{1.324pt}{0.120pt}}
\multiput(1233.25,518.17)(-101.253,34.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(1126.53,553.58)(-1.538,0.496){41}{\rule{1.318pt}{0.120pt}}
\multiput(1129.26,552.17)(-64.264,22.000){2}{\rule{0.659pt}{0.400pt}}
\put(978,573.67){\rule{20.958pt}{0.400pt}}
\multiput(1021.50,574.17)(-43.500,-1.000){2}{\rule{10.479pt}{0.400pt}}
\multiput(974.08,572.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(976.04,573.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\put(1236,519){\circle{18}}
\put(1132,553){\circle{18}}
\put(1065,575){\circle{18}}
\put(978,574){\circle{18}}
\put(921,547){\circle{18}}
\end{picture}
\end{center}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{0.2}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{0.4}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.6}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.8}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{1.0}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.00}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,82){\makebox(0,0){0.05}}
\put(355.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,82){\makebox(0,0){0.10}}
\put(548.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){0.15}}
\put(742.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.20}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129,82){\makebox(0,0){0.25}}
\put(1129.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,82){\makebox(0,0){0.30}}
\put(1323.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta U\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$N^{-1/4}$}}
\put(819,737){\makebox(0,0)[l]{$C_N(\omega_{c,N})\Delta\omega$}}
\put(974,277){\makebox(0,0)[l]{$\delta U$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1312,820){\usebox{\plotpoint}}
\multiput(1309.56,818.92)(-0.610,-0.499){179}{\rule{0.588pt}{0.120pt}}
\multiput(1310.78,819.17)(-109.780,-91.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1197.52,727.92)(-0.926,-0.498){75}{\rule{0.838pt}{0.120pt}}
\multiput(1199.26,728.17)(-70.260,-39.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1123.91,688.92)(-1.418,-0.497){63}{\rule{1.227pt}{0.120pt}}
\multiput(1126.45,689.17)(-90.453,-33.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(1033.11,655.92)(-0.745,-0.498){79}{\rule{0.695pt}{0.120pt}}
\multiput(1034.56,656.17)(-59.557,-41.000){2}{\rule{0.348pt}{0.400pt}}
\put(1312,820){\circle*{18}}
\put(1201,729){\circle*{18}}
\put(1129,690){\circle*{18}}
\put(1036,657){\circle*{18}}
\put(975,616){\circle*{18}}
\put(1312,329){\usebox{\plotpoint}}
\multiput(1302.81,329.58)(-2.679,0.496){39}{\rule{2.214pt}{0.119pt}}
\multiput(1307.40,328.17)(-106.404,21.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(1191.39,350.58)(-2.836,0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(1196.19,349.17)(-67.194,13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(1120.01,363.58)(-2.625,0.495){33}{\rule{2.167pt}{0.119pt}}
\multiput(1124.50,362.17)(-88.503,18.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1018.70,379.93)(-5.463,-0.482){9}{\rule{4.167pt}{0.116pt}}
\multiput(1027.35,380.17)(-52.352,-6.000){2}{\rule{2.083pt}{0.400pt}}
\put(1312,329){\circle{18}}
\put(1201,350){\circle{18}}
\put(1129,363){\circle{18}}
\put(1036,381){\circle{18}}
\put(975,375){\circle{18}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,123){\makebox(0,0)[r]{0.0001}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,307){\makebox(0,0)[r]{0.001}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,492){\makebox(0,0)[r]{0.01}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,676){\makebox(0,0)[r]{0.1}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,82){\makebox(0,0){10}}
\put(180.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,82){\makebox(0,0){15}}
\put(337.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){20}}
\put(495.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652,82){\makebox(0,0){25}}
\put(652.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){30}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){35}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){40}}
\put(1124.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){45}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,21){\makebox(0,0){$N^{1/2}$}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(577,757){\usebox{\plotpoint}}
\multiput(577.00,755.92)(0.867,-0.499){183}{\rule{0.792pt}{0.120pt}}
\multiput(577.00,756.17)(159.355,-93.000){2}{\rule{0.396pt}{0.400pt}}
\multiput(738.00,662.92)(0.753,-0.499){175}{\rule{0.702pt}{0.120pt}}
\multiput(738.00,663.17)(132.542,-89.000){2}{\rule{0.351pt}{0.400pt}}
\multiput(872.00,573.92)(0.696,-0.500){323}{\rule{0.657pt}{0.120pt}}
\multiput(872.00,574.17)(225.636,-163.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(1099.00,410.92)(0.777,-0.499){243}{\rule{0.721pt}{0.120pt}}
\multiput(1099.00,411.17)(189.503,-123.000){2}{\rule{0.361pt}{0.400pt}}
\put(577,757){\circle*{18}}
\put(738,664){\circle*{18}}
\put(872,575){\circle*{18}}
\put(1099,412){\circle*{18}}
\put(1290,289){\circle*{18}}
\put(221,784){\usebox{\plotpoint}}
\multiput(221.00,782.92)(0.533,-0.499){147}{\rule{0.527pt}{0.120pt}}
\multiput(221.00,783.17)(78.907,-75.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(301.58,706.75)(0.499,-0.551){133}{\rule{0.120pt}{0.541pt}}
\multiput(300.17,707.88)(68.000,-73.877){2}{\rule{0.400pt}{0.271pt}}
\multiput(369.58,631.41)(0.499,-0.655){223}{\rule{0.120pt}{0.624pt}}
\multiput(368.17,632.71)(113.000,-146.705){2}{\rule{0.400pt}{0.312pt}}
\multiput(482.58,483.21)(0.499,-0.716){187}{\rule{0.120pt}{0.673pt}}
\multiput(481.17,484.60)(95.000,-134.604){2}{\rule{0.400pt}{0.336pt}}
\put(221,784){\circle{18}}
\put(301,709){\circle{18}}
\put(369,634){\circle{18}}
\put(482,486){\circle{18}}
\put(577,350){\circle{18}}
\end{picture}
